Chemical Abundances of the Outer Halo Stars in the Milky Way

We present chemical abundances of 57 metal-poor stars that are likely constituents of the outer stellar halo in the Milky Way. Almost all of the sample stars have an orbit reaching a maximum vertical distance (Z_max) of >5 kpc above and below the Galactic plane. High-resolution, high signal-to-noise spectra for the sample stars obtained with Subaru/HDS are used to derive chemical abundances of Na, Mg, Ca, Ti, Cr, Mn, Fe, Ni, Zn, Y and Ba with an LTE abundance analysis code. The resulting abundance data are combined with those presented in literature that mostly targeted at smaller Z_max stars, and both data are used to investigate any systematic trends in detailed abundance patterns depending on their kinematics. It is shown that, in the metallicity range of -2<[Fe/H]<-1, the [Mg/Fe] ratios for the stars with Z_max>5 kpc are systematically lower (~0.1 dex) than those with smaller Z_max. This result of the lower [alpha/Fe] for the assumed outer halo stars is consistent with previous studies that found a signature of lower [alpha/Fe] ratios for stars with extreme kinematics. A distribution of the [Mg/Fe] ratios for the outer halo stars partly overlaps with that for stars belonging to the Milky Way dwarf satellites in the metallicity interval of -2<[Fe/H]<-1 and spans a range intermediate between the distributions for the inner halo stars and the stars belonging to the satellites. Our results confirm inhomogeneous nature of chemical abundances within the Milky Way stellar halo depending on kinematic properties of constituent stars as suggested by earlier studies. Possible implications for the formation of the Milky Way halo and its relevance to the suggested dual nature of the halo are discussed.

==> (inline-0) <==
\begin{tabular}{lccccccc}\hline
Star name & RA & DEC & {\it V} & [Fe/H]\footnotemark[$*$] & Exp.time & S/N\footnotemark[$\dagger$] & $V_{\rm rad}$\footnotemark[$\ddagger$]\\ 
 &(J2000) & (J2000)& (mag) & (dex) & (s) & & (km s$^{-1}$) \\\hline
 BD$+$\timeform{04D} 2621 & 12 28 44.65 & $+04$ 01 27.0 &  9.92 & $-2.41$ & 2700 &  312 & $  -41.2 \pm 0.2$\\ 
 BD$+$\timeform{13D} 2995 & 15 44 14.74 & $+12$ 56 49.7 & 11.90 & $-1.43$ & 3600 &  168 & $   45.5 \pm 0.3$ \\ 
 BD$-$\timeform{03D} 5215 & 21 28 01.31 & $-03$ 07 40.7 & 10.17 & $-1.57$ & 3600 &  369 & $ -292.8 \pm 0.2$\\ 
  BD$-$\timeform{10D} 548 & 02 46 55.72 & $-10$ 07 35.0 & 10.41 & $-1.07$ & 1200 &  281 & $  238.4 \pm 0.3$\\ 
 BD$-$\timeform{14D} 5890 & 20 56 09.15 & $-13$ 31 16.9 & 10.21 & $-2.07$ & 1200 &  359 & $  119.9 \pm 0.3$\\ 
  BD$-$\timeform{17D} 484 & 02 31 25.76 & $-16$ 59 05.1 & 10.44 & $-1.74$ & 1800 &  303 & $  236.2 \pm 0.2$\\ 
  BD$-$\timeform{18D} 271 & 01 37 18.88 & $-17$ 29 03.7 &  9.81 & $-2.17$ & 1800 &  423 & $ -208.5 \pm 0.2$\\ 
CD$-$\timeform{24D} 17504 & 23 07 20.12 & $-23$ 52 34.3 & 12.12 & $-3.70$ & 3600 &  249 & $   45.4 \pm 0.3$\\ 
          G 125-13        & 19 31 09.23 & $+36$ 09 10.1 & 10.24 & $-1.39$ & 1200 &  351 & $  219.7 \pm 0.2$\\ 
          G 14-39         & 13 14 26.93 & $-04$ 05 43.5 & 12.85 & $-2.13$ & 3600 &  105 & $  197.9 \pm 0.3$ \\ 
          G 154-34        & 17 55 58.45 & $-16$ 24 32.8 & 11.29 & $-2.15$ & 2400 &  297 & $ -205.2 \pm 0.2$\\ 
          G 165-39        & 13 59 09.48 & $+33$ 51 39.4 & 10.06 & $-2.23$ & 1200 &  375 & $ -170.3 \pm 0.3$\\ 
          G 17-25         & 16 34 42.35 & $-04$ 13 44.3 &  9.63 & $-1.54$ & 1800 &  304 & $ -176.2 \pm 0.4$\\ 
          G 18-24         & 22 05 01.41 & $+08$ 38 18.4 & 12.03 & $-1.43$ & 3600 &  186 & $ -121.1 \pm 0.4$\\ 
          G 188-30        & 21 55 16.15 & $+32$ 38 41.1 & 11.03 & $-1.86$ & 2400 &  337 & $  229.7 \pm 0.3$\\ 
          G 20-15         & 17 47 27.97 & $-08$ 46 47.7 & 10.59 & $-1.99$ & 1200 &  167 & $   85.1 \pm 0.2$ \\ 
          G 206-23        & 18 21 35.81 & $+34$ 49 01.8 & 12.09 & $-1.96$ & 3600 &  159 & $   -0.5 \pm 0.4$\\ 
          G 25-24         & 21 16 41.64 & $-01$ 18 08.8 & 11.63 & $-1.94$ & 3000 &  312 & $   45.4 \pm 0.3$\\ 
          G 275-11        & 23 09 58.45 & $-20$ 57 23.1 & 12.29 & $-1.54$ & 3600 &  210 & $   13.3 \pm 0.2$\\ 
          G 59-27         & 12 36 39.45 & $+27$ 28 28.2 & 10.90 & $-2.20$ & 2700 &  155 & $ -120.2 \pm 0.4$\\ 
          HD 111721       & 12 51 25.36 & $-13$ 29 25.4 &  7.97 & $-1.26$ &  600 &  584 & $   21.6 \pm 0.2$\\ 
          HD 111980       & 12 53 15.05 & $-18$ 31 20.0 &  8.37 & $-0.95$ &  600 &  507 & $  167.7 \pm 0.2$\\ 
          HD 214161       & 22 37 08.04 & $-40$ 30 38.4 &  9.10 & $-2.16$ &  600 &  388 & $ -368.6 \pm 0.2$\\ 
          HD 214362       & 22 37 58.56 & $-22$ 38 39.7 &  9.10 & $-1.77$ &  600 &  420 & $  -90.9 \pm 0.2$\\ 
          HD 218857       & 23 11 24.63 & $-16$ 15 03.2 &  8.94 & $-1.94$ &  600 &  443 & $ -169.4 \pm 0.2$\\ 
          LP 443-65       & 15 49 22.83 & $+14$ 38 28.0 & 12.31 & $-1.45$ & 3600 &  218 & $ -186.2 \pm 0.3$\\ 
          LP 763-87       & 23 37 28.51 & $-13$ 47 38.7 & 11.99 & $-2.51$ & 3600 &  166 & $   87.9 \pm 0.7$\\ 
          LP 859-35       & 15 19 35.66 & $-24$ 31 04.1 & 11.66 & $-1.38$ & 3600 &  123 & $  168.3 \pm 0.3$\\ 
          LP 877-23       & 22 52 41.03 & $-20$ 35 32.9 & 12.06 & $-1.74$ & 3600 &  258 & $ -221.4 \pm 0.2$\\ 
\hline
\multicolumn{8}{@{}l@{}}{\hbox to 0pt{\parbox{180mm}{\footnotesize
\par\noindent
\footnotemark[$*$]The [Fe/H] values taken from the original catalogs (\citet{key-5}, \citet{key-6} or \citet{key-37})
\par\noindent
\footnotemark[$\dagger$]Signal-to-noise ratio measured 
as a photon count per dispersion element around $\sim$5800 {\AA}
\par\noindent
\footnotemark[$\ddagger$] Heliocentric radial velocities measured from the spectra obtained in this work.
}\hss}}
\end{tabular}
\end{center}
\end{table*}

\begin{longtable}{lcccccccc} 
\caption{Kinematics of the sample stars}\label{kin_table}
\hline
Star name & $U$ & $V$ & $W$ & $V_{\phi}$ & $R_{\rm apo}$ & $R_{\rm peri}$ & $Z_{\rm max}$ & $e$ \\
  & (km s$^{-1}$)& (km s$^{-1}$)& (km s$^{-1}$)& (km s$^{-1}$) & (kpc) & (kpc) & (kpc) & \\
\hline
\endfirsthead
\hline
Star name & $U$ & $V$ & $W$ & $V_{\phi}$ & $R_{\rm apo}$ & $R_{\rm peri}$ & $Z_{\rm max}$ & $e$ \\
  & (km s$^{-1}$)& (km s$^{-1}$)& (km s$^{-1}$)& (km s$^{-1}$) & (kpc) & (kpc) & (kpc) & \\
\hline
\endhead
\hline
\endfoot
\endlastfoot
 BD$+$\timeform{01D} 3070 & $   351$ & $    56$ & $  -105$ & $     275$ &  67.32 &   4.65&   17.19&    0.87 \\
 BD$+$\timeform{04D} 2466 & $  -107$ & $  -538$ & $  -259$ & $    -329$ &  54.26 &   8.47&   31.20&    0.73 \\
 BD$+$\timeform{04D} 2621 & $     2$ & $  -268$ & $  -154$ & $     -48$ &   8.47 &   2.80&    7.56&    0.53 \\
 BD$+$\timeform{09D} 2870 & $   377$ & $  -273$ & $    55$ & $     -49$ &  36.62 &   0.76&    6.48&    0.96 \\
 BD$+$\timeform{10D} 2495 & $    73$ & $   -47$ & $   275$ & $     174$ &  21.49 &   7.81&   17.30&    0.47 \\
 BD$+$\timeform{12D} 2547 & $  -299$ & $  -350$ & $  -119$ & $    -144$ &  28.79 &   2.80&    8.09&    0.82 \\
 BD$+$\timeform{13D} 2995 & $    55$ & $   -43$ & $   140$ & $     176$ &  10.03 &   6.80&    4.50&    0.20 \\
 BD$+$\timeform{29D} 2356 & $   -24$ & $   -71$ & $  -190$ & $     149$ &  10.06 &   7.81&    7.19&    0.14 \\
 BD$+$\timeform{30D} 2611 & $   -10$ & $   -59$ & $  -284$ & $     161$ &  19.98 &   8.04&   16.98&    0.43 \\
 BD$-$\timeform{03D} 5215 & $   149$ & $  -200$ & $   142$ & $      16$ &  11.30 &   0.55&    7.62&    0.91 \\
  BD$-$\timeform{10D} 548 & $   192$ & $  -111$ & $  -141$ & $     109$ &  15.68 &   3.15&    7.64&    0.67 \\
 BD$-$\timeform{14D} 5890 & $  -345$ & $  -430$ & $  -163$ & $    -178$ &  51.85 &   3.42&   28.20&    0.88 \\
  BD$-$\timeform{17D} 484 & $   267$ & $  -266$ & $   -81$ & $     -45$ &  18.79 &   0.93&    3.61&    0.91 \\
  BD$-$\timeform{18D} 271 & $  -170$ & $  -269$ & $   173$ & $     -47$ &  16.73 &   1.77&   12.24&    0.81 \\
CD$-$\timeform{24D} 17504 & $    77$ & $  -276$ & $  -244$ & $     -57$ &  12.01 &   6.35&   12.02&    0.33 \\
                 G 112-43 & $  -123$ & $   -60$ & $  -202$ & $     159$ &  15.67 &   6.36&   10.74&    0.43 \\
                 G 115-58 & $   185$ & $  -274$ & $   167$ & $     -55$ &  14.91 &   2.07&   11.00&    0.76 \\
                 G 125-13 & $  -190$ & $  -219$ & $  -140$ & $       4$ &  13.59 &   0.11&    8.11&    0.98 \\
                  G 14-39 & $   198$ & $  -163$ & $   250$ & $      58$ &  21.51 &   4.37&   20.60&    0.67 \\
                  G 15-13 & $  -217$ & $  -423$ & $   166$ & $    -203$ &  24.59 &   5.28&   11.76&    0.65 \\
                 G 154-34 & $   141$ & $  -234$ & $  -129$ & $     -14$ &  10.92 &   0.44&    5.95&    0.92 \\
                 G 165-39 & $  -239$ & $  -215$ & $  -145$ & $       6$ &  17.56 &   0.15&   10.04&    0.98 \\
                 G 166-37 & $  -297$ & $  -128$ & $   339$ & $      94$ &  70.11 &   5.30&   66.39&    0.86 \\
                  G 17-25 & $    79$ & $  -160$ & $  -128$ & $      60$ &   9.27 &   2.05&    5.01&    0.65 \\
                  G 18-24 & $   220$ & $  -173$ & $  -135$ & $      43$ &  15.78 &   1.15&    7.97&    0.86 \\
                 G 188-30 & $   278$ & $  -190$ & $   -93$ & $      27$ &  19.86 &   0.57&    5.08&    0.94 \\
                  G 20-15 & $  -134$ & $   -24$ & $  -122$ & $     196$ &  14.08 &   5.79&    4.73&    0.42 \\
                 G 206-23 & $  -213$ & $  -151$ & $   133$ & $      76$ &  15.26 &   2.04&    7.54&    0.77 \\
                 G 238-30 & $   230$ & $  -286$ & $   405$ & $     -71$ &  78.38 &   6.65&   76.89&    0.84 \\
                  G 25-24 & $    31$ & $  -146$ & $  -305$ & $      73$ &  17.45 &   8.23&   17.19&    0.37 \\
                 G 275-11 & $   140$ & $  -245$ & $  -135$ & $     -26$ &  11.10 &   0.82&    6.36&    0.86 \\
                  G 41-41 & $  -150$ & $  -399$ & $   200$ & $    -182$ &  18.75 &   6.45&   11.97&    0.49 \\
                  G 48-29 & $  -363$ & $  -298$ & $  -148$ & $     -83$ &  42.30 &   1.70&   19.53&    0.92 \\
                  G 53-41 & $    30$ & $  -316$ & $  -162$ & $     -95$ &   8.76 &   4.65&    6.38&    0.33 \\
                  G 59-27 & $    66$ & $  -237$ & $  -135$ & $     -17$ &   9.02 &   0.66&    6.05&    0.87 \\
                  G 64-12 & $   -50$ & $  -317$ & $   397$ & $     -97$ &  42.70 &   8.33&   41.40&    0.68 \\
                  G 64-37 & $  -207$ & $  -390$ & $  -161$ & $    -171$ &  20.06 &   4.63&    9.66&    0.63 \\
                HD 107752 & $   134$ & $  -398$ & $   120$ & $    -171$ &  14.29 &   4.89&    5.11&    0.49 \\
                HD 108577 & $   137$ & $  -205$ & $  -161$ & $      18$ &  11.15 &   1.25&   10.67&    0.81 \\
                HD 111721 & $    56$ & $  -274$ & $  -133$ & $     -54$ &   8.84 &   1.98&    5.34&    0.64 \\
                HD 111980 & $  -280$ & $  -195$ & $  -102$ & $      23$ &  20.24 &   0.49&    6.00&    0.95 \\
                HD 119516 & $   130$ & $   -60$ & $  -254$ & $     160$ &  20.86 &   7.09&   16.78&    0.50 \\
                HD 124358 & $    33$ & $  -439$ & $   293$ & $    -218$ &  27.77 &   7.76&   21.12&    0.56 \\
                HD 128279 & $    -8$ & $   -62$ & $  -234$ & $     158$ &  13.04 &   8.37&   10.24&    0.23 \\
                HD 134439 & $  -312$ & $  -499$ & $   -61$ & $    -279$ &  50.08 &   5.04&    5.01&    0.82 \\
                HD 175305 & $    62$ & $   -68$ & $  -285$ & $     151$ &  20.56 &   8.16&   17.67&    0.44 \\
                HD 214161 & $   290$ & $   -90$ & $   262$ & $     131$ &  44.26 &   4.69&   37.32&    0.81 \\
                HD 214362 & $   331$ & $  -236$ & $  -134$ & $     -22$ &  29.65 &   0.43&   11.48&    0.97 \\
                HD 218857 & $   -92$ & $  -141$ & $   161$ & $      80$ &  10.06 &   3.36&    7.13&    0.51 \\
                HD 237846 & $  -202$ & $  -137$ & $  -185$ & $      92$ &  20.24 &   3.51&   14.49&    0.71 \\
                 HD 33771 & $   -66$ & $  -221$ & $   227$ & $      -5$ &  10.97 &   5.68&   11.67&    0.35 \\
                 HD 85773 & $    13$ & $  -213$ & $  -130$ & $       9$ &   8.97 &   0.41&    6.59&    0.92 \\
                LP 443-65 & $   383$ & $  -219$ & $   169$ & $      -5$ &  47.69 &   0.10&   25.41&    1.00 \\
                LP 763-87 & $    92$ & $  -257$ & $  -239$ & $     -38$ &  12.29 &   5.66&   12.57&    0.39 \\
                LP 859-35 & $  -188$ & $  -231$ & $  -144$ & $     -12$ &  13.43 &   0.38&    8.21&    0.95 \\
                LP 877-23 & $    33$ & $  -278$ & $   140$ & $     -58$ &   8.58 &   2.33&    5.65&    0.59 \\
                 LP 894-3 & $   214$ & $  -130$ & $  -218$ & $      94$ &  21.37 &   4.02&   17.71&    0.69 \\
\hline
\end{longtable}
\begin{tabular}{ccccccccc}
\hline
Z Elem. I/II\footnotemark[$\dagger$] &  $\lambda$\footnotemark[$\ddagger$]  &      log({\it gf})\footnotemark[$\S$]  &  Exp.\footnotemark[$\|$]  & EW\footnotemark[$\#$](BD$+$01 3070)& EW(BD$+$04 2466)& EW(BD$+$04 2621) & $\cdots$ & Ref.\footnotemark[$**$]\\
 & ({\AA})& &(eV) & ({m\AA})& ({m\AA}) & ({m\AA}) & $\cdots$ & \\ \hline
11 Na I & 5682.650  & $-0.820$ &2.10 &$10.3$ &$4.8$ &$-9.9$ & $\cdots$ & \\ 
11 Na I & 5688.219  & $-0.370$ &2.10 &$17.6$ &$-9.9$ &$4.6$ & $\cdots$ & \\
11 Na I & 6154.227  & $-1.660$ &2.10 &$-9.9$ &$-9.9$ &$-9.9$ & $\cdots$& \\

$\vdots$   &         &        &    &   &      &  $\vdots$ &   & \\
\hline
\multicolumn{9}{@{}l@{}}{\hbox to 0pt{\parbox{180mm}{\footnotesize
\par\noindent
\footnotemark[$*$]This table is fully available in an electronic form.
\par\noindent
\footnotemark[$\dagger$]Atomic number (Z), a name of the element and 
a state of inization (I/II).
\par\noindent
\footnotemark[$\ddagger$]Wavelength of a line center in units of {\AA}. 
\par\noindent
\footnotemark[$\S$]log({\it gf}) values.
\par\noindent
\footnotemark[$\|$]Excitation potential in units of electron volts.
\par\noindent
\footnotemark[$\#$]Measured equivalent widths in units of m{\AA}. 
The value of -9.9 means that the line is undetectable or not adequetly measured.
\par\noindent
\footnotemark[$**$]Reference of the atomic data.
}\hss}}
\end{tabular}
}
\end{center}
\end{table*}

\begin{longtable}{lccccccc}
 \caption{Stellar atmospheric parameters}\label{stpm}
\hline
Star name& $T_{\rm eff}$ & $\log g$ & [Fe/H] &$\xi$ & $E(B-V)$\footnotemark[$*$] & $(V-K)_{0}$\footnotemark[$\dagger$] & $T_{\rm eff}$(color) \\ 
 & (K)& & (dex)& (km s$^{-1}$)& (mag)& (mag)& (K)\\ 
\hline
\endfirsthead
\hline
Star name& $T_{\rm eff}$ & $\log g$ & [Fe/H] &$\xi$ & $E(B-V)$\footnotemark[$*$] & $(V-K)_{0}$\footnotemark[$\dagger$] & $T_{\rm eff}$(color) \\ 
 & (K)& & (dex)& (km s$^{-1}$)& (mag)& (mag)& (K)\\ 
\hline
\endhead
\hline
\endfoot
\endlastfoot
BD$+$\timeform{01D} 3070 &  5077$\pm$35 & 3.01 & $-1.63$ & 1.04 &  0.06 &  1.83 &  5308 \\ 
BD$+$\timeform{04D} 2466 &  5065$\pm$93 & 1.82 & $-2.10$ & 1.82 &  0.04 &  1.87 &  5265 \\ 
BD$+$\timeform{04D} 2621 &  4453$\pm$18 & 0.90 & $-2.68$ & 1.92 &  0.02 &  2.31 &  4760 \\ 
BD$+$\timeform{09D} 2870 &  4285$\pm$18 & 0.29 & $-2.70$ & 1.92 &  0.03 &  2.44 &  4620 \\ 
BD$+$\timeform{10D} 2495 &  4819$\pm$47 & 1.92 & $-2.17$ & 1.70 &  0.02 &  2.09 &  5003 \\ 
BD$+$\timeform{12D} 2547 &  4494$\pm$27 & 1.29 & $-2.10$ & 1.76 &  0.03 &  2.38 &  4673 \\ 
BD$+$\timeform{13D} 2995 &  5650$\pm$54 & 4.90 & $-1.07$ & 0.05 &  0.03 &  1.61 &  5561 \\ 
BD$+$\timeform{29D} 2356 &  4884$\pm$22 & 2.49 & $-1.44$ & 1.56 &  0.01 &  2.42 &  4637 \\ 
BD$+$\timeform{30D} 2611 &  4367$\pm$75 & 1.17 & $-1.32$ & 1.84 &  0.02 &  2.97 &  4214 \\ 
BD$-$\timeform{03D} 5215 &  5380$\pm$100 & 2.05 & $-1.60$ & 2.14 &  0.04 &  1.68 &  5512 \\ 
BD$-$\timeform{10D} 548 &  4855$\pm$90 & 2.15 & $-1.72$ & 1.40 &  0.02 &  2.10 &  4985 \\ 
BD$-$\timeform{14D} 5890 &  4630$\pm$29 & 1.47 & $-2.42$ & 1.73 &  0.04 &  2.15 &  4938 \\ 
BD$-$\timeform{17D} 484 &  6078$\pm$56 & 3.85 & $-1.65$ & 1.16 &  0.02 &  1.26 &  6172 \\ 
BD$-$\timeform{18D} 271 &  4080$\pm$39 & 0.01 & $-2.66$ & 2.30 &  0.02 &  2.96 & - \\ 
CD$-$\timeform{24D} 17504 &  5821$\pm$125 & 3.50 & $-3.66$ & 1.22 &  0.02 &  1.31 & - \\ 
G 112-43 &  5909$\pm$52 & 3.59 & $-1.51$ & 1.43 &  0.01 &  1.35 &  6001 \\ 
G 115-58 &  6131$\pm$70 & 3.87 & $-1.46$ & 1.44 &  0.01 &  1.27 &  6141 \\ 
G 125-13 &  5688$\pm$82 & 4.02 & $-1.69$ & 1.12 &  0.01 &  1.37 &  5969 \\ 
G 14-39 &  4945$\pm$82 & 5.00 & $-1.88$ & 0.04 &  0.02 &  2.38 &  4596 \\ 
G 15-13 &  5225$\pm$78 & 5.00 & $-1.48$ & 0.05 &  0.02 &  1.99 &  5056 \\ 
G 154-34 &  4975$\pm$41 & 4.28 & $-2.77$ & 0.15 &  0.04 &  1.70 &  5463 \\ 
G 165-39 &  6162$\pm$68 & 3.62 & $-2.16$ & 1.57 &  0.01 &  1.22 &  6271 \\ 
G 166-37 &  5355$\pm$90 & 4.95 & $-1.29$ & 0.05 &  0.02 &  1.82 &  5267 \\ 
G 17-25 &  5515$\pm$69 & 5.00 & $-0.91$ & 0.05 &  0.03 &  2.02 &  5033 \\ 
G 18-24 &  5447$\pm$98 & 4.18 & $-1.62$ & 0.31 &  0.05 &  1.40 &  5915 \\ 
G 188-30 &  5326$\pm$39 & 5.00 & $-1.62$ & 0.05 &  0.02 &  1.87 &  5204 \\ 
G 20-15 &  5850$\pm$89 & 4.00 & $-1.75$ & 1.16 &  0.09 &  1.54 &  5689 \\ 
G 206-23 &  5795$\pm$97 & 3.64 & $-2.18$ & 1.20 &  0.03 &  1.28 &  6149 \\ 
G 238-30 &  5299$\pm$82 & 3.39 & $-3.72$ & 1.19 &  0.02 &  1.76 & - \\ 
G 25-24 &  5594$\pm$76 & 4.07 & $-2.02$ & 1.02 &  0.03 & - & - \\ 
G 275-11 &  5817$\pm$46 & 3.78 & $-1.54$ & 1.06 &  9.99 & - & - \\ 
G 41-41 &  6076$\pm$22 & 3.28 & $-2.98$ & 1.49 &  0.03 &  1.14 &  6490 \\ 
G 48-29 &  6118$\pm$37 & 3.46 & $-3.03$ & 1.73 &  0.06 &  1.05 & - \\ 
G 53-41 &  5737$\pm$68 & 4.12 & $-1.44$ & 1.10 &  0.04 &  1.37 &  5959 \\ 
G 59-27 &  5829$\pm$108 & 3.20 & $-2.42$ & 1.66 &  0.02 &  1.24 &  6246 \\ 
G 64-12 &  6070$\pm$70 & 3.58 & $-3.52$ & 1.46 &  0.02 &  1.22 & - \\ 
G 64-37 &  6105$\pm$48 & 3.65 & $-3.36$ & 1.49 &  0.02 &  1.16 &  6501 \\ 
HD 107752 &  4401$\pm$26 & 0.54 & $-3.10$ & 1.90 &  0.03 &  2.26 & - \\ 
HD 108577 &  4840$\pm$43 & 0.96 & $-2.37$ & 1.87 &  0.03 &  2.01 &  5100 \\ 
HD 111721 &  4932$\pm$31 & 2.65 & $-1.34$ & 1.17 &  0.03 &  2.09 &  4991 \\ 
HD 111980 &  5641$\pm$101 & 3.75 & $-1.25$ & 1.14 &  0.01 &  1.56 &  5649 \\ 
HD 119516 &  5438$\pm$75 & 1.76 & $-2.08$ & 2.28 &  0.03 &  1.59 &  5662 \\ 
HD 124358 &  4647$\pm$38 & 1.26 & $-1.78$ & 1.84 &  0.06 &  2.31 &  4749 \\ 
HD 128279 &  5003$\pm$35 & 2.49 & $-2.44$ & 1.42 &  0.04 &  1.83 &  5337 \\ 
HD 134439 &  5230$\pm$68 & 5.00 & $-1.21$ & 0.07 &  0.01 & - & - \\ 
HD 175305 &  4940$\pm$59 & 2.48 & $-1.45$ & 1.28 &  0.03 &  2.03 &  5062 \\ 
HD 214161 &  4624$\pm$40 & 1.37 & $-2.23$ & 1.70 &  0.02 &  2.18 &  4891 \\ 
HD 214362 &  5636$\pm$38 & 1.60 & $-2.05$ & 2.46 &  0.03 &  1.47 &  5853 \\ 
HD 218857 &  4892$\pm$40 & 2.22 & $-2.12$ & 1.56 &  0.03 &  1.97 &  5142 \\ 
HD 237846 &  4621$\pm$39 & 1.04 & $-3.18$ & 1.74 &  0.01 &  2.08 & - \\ 
HD 33771 &  4555$\pm$37 & 1.27 & $-2.23$ & 1.86 &  0.03 &  2.34 &  4722 \\ 
HD 85773 &  4146$\pm$16 & 0.01 & $-2.58$ & 2.05 &  0.05 &  2.76 &  4362 \\ 
LP 443-65 &  6035$\pm$84 & 3.90 & $-1.74$ & 1.34 &  0.04 &  1.18 &  6322 \\ 
LP 763-87 &  5979$\pm$80 & 3.69 & $-2.68$ & 1.47 &  0.03 &  1.16 &  6417 \\ 
LP 859-35 &  5292$\pm$68 & 3.75 & $-1.78$ & 0.46 &  0.06 &  1.58 &  5632 \\ 
LP 877-23 &  5197$\pm$53 & 4.37 & $-1.78$ & 0.06 &  0.02 &  1.66 &  5506 \\ 
LP 894-3 &  5758$\pm$90 & 3.85 & $-1.67$ & 1.12 &  0.01 &  1.50 &  5748 \\ 
\hline
\multicolumn{8}{@{}l@{}}{\hbox to 0pt{\parbox{180mm}{\footnotesize
\par\noindent
\footnotemark[$*$]Reddenings.
\par\noindent
\footnotemark[$\dagger$] Extinction corrected $V-K$ color. 
The $K$-band magnitudes are taken from the 2MASS catalogue \citep{key-57}. 
}\hss}}
\end{longtable}
\begin{tabular}{lcccccccccccc}\hline
Name & \multicolumn{3}{c}{$T_{\rm eff}$ (K)} & \multicolumn{3}{c}{$\log g$} & \multicolumn{3}{c}{[Fe/H] (dex)} & \multicolumn{3}{c}{$\xi$ (km s$^{-1}$)}\\
 & TW & SB02 & $\Delta$\footnotemark[$*$] &TW &  SB02 & $\Delta$  &  TW & SB02 &$\Delta$  & TW & SB02 &$\Delta$ \\
\hline   
   G 15-13 & 5225 & 5082 & $ 143$ &  5.00 &  4.61 & $ 0.39$ & $-1.50$ & $-1.70$ & $ 0.20$ &  0.05 &  0.00 & $ 0.05$ \\
  G 165-39 & 6162 & 6118 & $  44$ &  3.62 &  3.53 & $ 0.09$ & $-2.20$ & $-2.17$ & $-0.03$ &  1.57 &  1.45 & $ 0.12$ \\
  G 166-37 & 5355 & 5350 & $   5$ &  4.95 &  4.71 & $ 0.24$ & $-1.31$ & $-1.39$ & $ 0.08$ &  0.05 &  0.00 & $ 0.05$ \\
  G 188-30 & 5326 & 5141 & $ 185$ &  5.00 &  4.44 & $ 0.56$ & $-1.64$ & $-1.89$ & $ 0.25$ &  0.05 &  0.31 & $-0.26$ \\
  G 238-30 & 5299 & 5383 & $ -84$ &  3.39 &  3.43 & $-0.04$ & $-3.77$ & $-3.60$ & $-0.17$ &  1.19 &  1.19 & $ 0.00$ \\
   G 25-24 & 5594 & 5733 & $-139$ &  4.07 &  3.98 & $ 0.09$ & $-2.06$ & $-1.88$ & $-0.18$ &  1.02 &  1.21 & $-0.19$ \\
   G 64-12 & 6070 & 6074 & $  -4$ &  3.58 &  3.72 & $-0.14$ & $-3.56$ & $-3.47$ & $-0.09$ &  1.46 &  1.19 & $ 0.27$ \\
   G 64-37 & 6105 & 6122 & $ -17$ &  3.65 &  3.87 & $-0.22$ & $-3.40$ & $-3.32$ & $-0.08$ &  1.49 &  1.50 & $-0.01$ \\
\hline
$\Delta_{\rm ave}$ ($\sigma$)\footnotemark[$\dagger$] & \multicolumn{3}{c}{$   17$ (108)} & \multicolumn{3}{c}{$ 0.12$ (0.26)} &  \multicolumn{3}{c}{$-0.00$ (0.16)}  & \multicolumn{3}{c}{$ 0.00$ (0.17)} \\
\hline
 & TW & G03 & $\Delta$ &TW &  G03 & $\Delta$  &  TW & G03 &$\Delta$  & TW & G03 &$\Delta$ \\
\hline
  G 17-25 & 5515 & 5080 & $ 435$ &  5.00 &  4.51 & $ 0.49$ & $-0.91$ & $-1.34$ & $ 0.43$ &  0.05 &  0.00 & $ 0.05$ \\
 HD 111980 & 5641 & 5745 & $-104$ &  3.75 &  3.93 & $-0.18$ & $-1.25$ & $-1.19$ & $-0.06$ &  1.14 &  1.81 & $-0.67$ \\
 HD 134439 & 5230 & 4996 & $ 234$ &  5.00 &  4.65 & $ 0.35$ & $-1.21$ & $-1.33$ & $ 0.12$ &  0.07 &  0.01 & $ 0.06$ \\
    G 43-3 & 6181 & 6290 & $-109$ &  3.61 &  4.02 & $-0.41$ & $-2.31$ & $-2.18$ & $-0.13$ &  1.39 &  1.25 & $ 0.14$ \\
\hline
$\Delta_{\rm ave}$ ($\sigma$) & \multicolumn{3}{c}{$  188$ (272)} & \multicolumn{3}{c}{$ 0.22$ (0.35)} &  \multicolumn{3}{c}{$ 0.16$ (0.25)}  & \multicolumn{3}{c}{$-0.19$ (0.42)} \\
$\Delta_{\rm ave}$ ($\sigma$)\footnotemark[$\ddagger$]& \multicolumn{3}{c}{$    7$ (197)} & \multicolumn{3}{c}{$-0.08$ (0.40)} &  \multicolumn{3}{c}{$-0.02$ (0.13)}  & \multicolumn{3}{c}{$-0.16$ (0.49)} \\
\hline
\multicolumn{8}{@{}l@{}}{\hbox to 0pt{\parbox{180mm}{\footnotesize
\par\noindent
\footnotemark[$*$]Difference in derived atmospheric parameters between 
this work (TW) and the literature (SB02 or G03). 
\par\noindent
\footnotemark[$\dagger$]An average of the differences and a RMS scatter around the 
average.  
\par\noindent
\footnotemark[$\ddagger$]Same as $\dagger$ but excluding G 17-25 (spectroscopic binary).
}\hss}}
\end{tabular}
\end{center}
\end{table*}

\begin{longtable}{lcccccccccc}
\caption{Derived Na, Mg, Si, and Ca abundances }\label{tab:ab1}
\hline 
Star name& [Na I/H]& $N$ & [Mg I/H]& $N$ & [Si I/H]& $N$ &[Si II/H]& $N$ & [Ca I/H]& $N$  \\ 
\hline 
\endfirsthead 
\hline 
Star name& [Na I/H]& $N$ & [Mg I/H]& $N$ & [Si I/H]& $N$ &[Si II/H]& $N$ & [Ca I/H]& $N$  \\ 
\hline 
\endhead 
\hline 
\endfoot 
\hline 
\endlastfoot 
\hline 
BD$+$\timeform{01D} 3070 & $-1.88\pm0.09$& 2 & $-1.26\pm0.03$ &  3 & $-1.38\pm0.09$ & 1 & - & - & $-1.39\pm0.03$ & 13 \\ 
BD$+$\timeform{04D} 2466 & $-2.14\pm0.08$& 1 & $-1.66\pm0.08$ &  2 & $-1.52\pm0.08$ & 1 & - & - & $-1.63\pm0.04$ & 10 \\ 
BD$+$\timeform{04D} 2621 & $-2.89\pm0.06$& 1 & $-2.09\pm0.08$ &  4 & - & - & - & - & $-2.29\pm0.02$ & 8 \\ 
BD$+$\timeform{09D} 2870 & $-2.76\pm0.08$& 1 & $-1.96\pm0.16$ &  5 & - & - & - & - & $-2.28\pm0.03$ & 11 \\ 
BD$+$\timeform{10D} 2495 & $-2.33\pm0.08$& 2 & $-1.70\pm0.06$ &  4 & $-1.82\pm0.07$ & 1 & - & - & $-1.88\pm0.03$ & 14 \\ 
BD$+$\timeform{12D} 2547 & $-2.39\pm0.08$& 2 & $-1.61\pm0.08$ &  1 & $-1.68\pm0.08$ & 1 & - & - & $-1.80\pm0.03$ & 9 \\ 
BD$+$\timeform{13D} 2995 & $-1.21\pm0.06$& 2 & $-0.52\pm0.06$ &  2 & - & - & - & - & $-0.87\pm0.03$ & 10 \\ 
BD$+$\timeform{29D} 2356 & $-1.70\pm0.06$& 3 & $-1.05\pm0.10$ &  1 & $-1.16\pm0.10$ & 2 & - & - & $-1.22\pm0.04$ & 9 \\ 
BD$+$\timeform{30D} 2611 & -& - & $-1.08\pm0.09$ &  1 & $-1.19\pm0.09$ & 2 & - & - & $-1.26\pm0.04$ & 5 \\ 
BD$-$\timeform{03D} 5215 & $-2.02\pm0.09$& 1 & $-1.27\pm0.08$ &  2 & - & - & - & - & $-1.24\pm0.08$ & 2 \\ 
BD$-$\timeform{10D} 548 & $-1.98\pm0.10$& 2 & $-1.29\pm0.05$ &  3 & $-1.38\pm0.02$ & 3 & - & - & $-1.40\pm0.03$ & 9 \\ 
BD$-$\timeform{14D} 5890 & $-2.70\pm0.06$& 2 & $-1.82\pm0.08$ &  4 & - & - & - & - & $-2.06\pm0.03$ & 8 \\ 
BD$-$\timeform{17D} 484 & $-2.04\pm0.07$& 2 & $-1.24\pm0.04$ &  5 & - & - & - & - & $-1.28\pm0.03$ & 7 \\ 
BD$-$\timeform{18D} 271 & $-2.81\pm0.09$& 2 & $-1.79\pm0.07$ &  4 & $-2.16\pm0.09$ & 1 & - & - & $-2.34\pm0.03$ & 9 \\ 
CD$-$\timeform{24D} 17504 & -& - & $-2.96\pm0.05$ &  1 & - & - & - & - & $-3.40\pm0.05$ & 2 \\ 
G 112-43  & $-1.60\pm0.08$& 2 & $-1.13\pm0.06$ &  4 & $-1.19\pm0.08$ & 1 & - & - & $-1.21\pm0.02$ & 15 \\ 
G 115-58  & -& - & $-1.27\pm0.04$ &  4 & $-1.42\pm0.07$ & 1 & - & - & $-1.27\pm0.03$ & 11 \\ 
G 125-13  & $-1.85\pm0.08$& 2 & $-1.30\pm0.03$ &  4 & - & - & - & - & $-1.43\pm0.03$ & 9 \\ 
G 14-39  & $-1.91\pm0.04$& 1 & $-1.35\pm0.04$ &  1 & - & - & - & - & $-1.43\pm0.04$ & 7 \\ 
G 15-13  & $-2.27\pm0.08$& 1 & $-1.17\pm0.08$ &  2 & - & - & - & - & $-1.33\pm0.02$ & 10 \\ 
G 154-34  & -& - & $-2.25\pm0.03$ &  3 & - & - & - & - & $-2.47\pm0.03$ & 10 \\ 
G 165-39  & $-2.41\pm0.06$& 1 & $-1.75\pm0.07$ &  5 & - & - & - & - & $-1.74\pm0.02$ & 13 \\ 
G 166-37  & $-1.68\pm0.09$& 2 & $-0.91\pm0.08$ &  2 & $-1.11\pm0.08$ & 1 & - & - & $-1.12\pm0.03$ & 9 \\ 
G 17-25  & $-1.12\pm0.05$& 2 & $-0.34\pm0.05$ &  2 & $-0.77\pm0.05$ & 2 & - & - & $-0.64\pm0.05$ & 1 \\ 
G 18-24  & $-1.92\pm0.08$& 1 & $-1.39\pm0.02$ &  3 & - & - & - & - & $-1.43\pm0.05$ & 7 \\ 
G 188-30  & $-2.23\pm0.06$& 1 & $-1.09\pm0.20$ &  3 & - & - & - & - & $-1.50\pm0.03$ & 10 \\ 
G 20-15  & $-2.01\pm0.07$& 1 & $-1.35\pm0.04$ &  5 & - & - & - & - & $-1.48\pm0.02$ & 8 \\ 
G 206-23  & -& - & $-1.60\pm0.03$ &  3 & - & - & - & - & $-1.81\pm0.03$ & 4 \\ 
G 238-30  & -& - & $-2.89\pm0.05$ &  1 & - & - & - & - & $-3.08\pm0.02$ & 3 \\ 
G 25-24  & $-2.51\pm0.07$& 1 & $-1.73\pm0.03$ &  5 & - & - & - & - & $-1.87\pm0.03$ & 6 \\ 
G 275-11  & $-1.83\pm0.08$& 2 & $-1.21\pm0.07$ &  4 & - & - & $-1.11\pm0.08$ & 1 & $-1.21\pm0.04$ & 8 \\ 
G 41-41  & -& - & $-2.51\pm0.05$ &  2 & - & - & - & - & $-2.63\pm0.05$ & 2 \\ 
G 48-29  & -& - & $-2.40\pm0.04$ &  2 & - & - & - & - & $-2.50\pm0.06$ & 3 \\ 
G 53-41  & $-1.26\pm0.04$& 3 & $-1.12\pm0.05$ &  3 & $-1.15\pm0.10$ & 2 & $-0.95\pm0.10$ & 1 & $-1.18\pm0.03$ & 14 \\ 
G 59-27  & -& - & $-1.69\pm0.04$ &  3 & - & - & - & - & $-1.93\pm0.02$ & 6 \\ 
G 64-12  & -& - & $-2.80\pm0.03$ &  2 & - & - & - & - & $-3.05\pm0.03$ & 4 \\ 
G 64-37  & -& - & $-2.83\pm0.03$ &  1 & - & - & - & - & $-2.82\pm0.17$ & 3 \\ 
HD 107752  & -& - & $-2.56\pm0.12$ &  4 & - & - & - & - & $-2.73\pm0.03$ & 7 \\ 
HD 108577  & $-2.77\pm0.09$& 1 & $-1.79\pm0.10$ &  5 & - & - & - & - & $-1.97\pm0.03$ & 8 \\ 
HD 111721  & $-1.51\pm0.11$& 2 & - &  - & $-0.95\pm0.11$ & 1 & - & - & $-1.03\pm0.04$ & 9 \\ 
HD 111980  & $-1.28\pm0.08$& 2 & $-0.81\pm0.08$ &  2 & $-0.82\pm0.03$ & 3 & - & - & $-0.92\pm0.03$ & 10 \\ 
HD 119516  & -& - & $-1.74\pm0.14$ &  3 & - & - & - & - & $-1.73\pm0.07$ & 1 \\ 
HD 124358  & $-2.40\pm0.07$& 2 & $-1.45\pm0.07$ &  2 & $-1.57\pm0.01$ & 3 & - & - & $-1.63\pm0.04$ & 9 \\ 
HD 128279  & $-2.78\pm0.08$& 1 & $-1.93\pm0.07$ &  4 & - & - & - & - & $-2.09\pm0.03$ & 11 \\ 
HD 134439  & $-1.90\pm0.08$& 2 & $-1.06\pm0.08$ &  2 & - & - & - & - & $-1.21\pm0.04$ & 10 \\ 
HD 175305  & $-1.67\pm0.09$& 2 & $-1.09\pm0.09$ &  1 & $-1.20\pm0.09$ & 2 & $-1.18\pm0.09$ & 1 & $-1.20\pm0.03$ & 11 \\ 
HD 214161  & $-2.61\pm0.07$& 2 & $-1.85\pm0.09$ &  4 & - & - & - & - & $-2.01\pm0.03$ & 7 \\ 
HD 214362  & -& - & $-1.60\pm0.03$ &  2 & - & - & - & - & - & - \\ 
HD 218857  & $-2.46\pm0.07$& 1 & $-1.71\pm0.06$ &  4 & - & - & - & - & $-1.84\pm0.03$ & 8 \\ 
HD 237846  & -& - & $-2.65\pm0.15$ &  3 & - & - & - & - & $-2.80\pm0.02$ & 6 \\ 
HD 33771  & $-2.52\pm0.09$& 1 & $-1.63\pm0.09$ &  2 & $-1.87\pm0.09$ & 1 & - & - & $-1.89\pm0.03$ & 11 \\ 
HD 85773  & $-2.93\pm0.05$& 1 & $-1.79\pm0.05$ &  2 & - & - & - & - & $-2.32\pm0.02$ & 5 \\ 
LP 443-65  & $-2.03\pm0.06$& 1 & $-1.34\pm0.05$ &  5 & - & - & - & - & $-1.41\pm0.03$ & 8 \\ 
LP 763-87  & -& - & $-2.02\pm0.07$ &  2 & - & - & - & - & $-2.28\pm0.03$ & 7 \\ 
LP 859-35  & $-1.79\pm0.07$& 2 & $-1.40\pm0.06$ &  3 & - & - & - & - & $-1.53\pm0.05$ & 7 \\ 
LP 877-23  & $-2.06\pm0.08$& 2 & $-1.26\pm0.12$ &  4 & - & - & - & - & $-1.58\pm0.03$ & 8 \\ 
LP 894-3  & $-2.16\pm0.09$& 1 & $-1.44\pm0.05$ &  5 & - & - & - & - & $-1.52\pm0.03$ & 11 \\ 
\hline 
\end{longtable}

\begin{longtable}{lcccccccccc}
\caption{Derived Ti, Cr and Mn abundances }\label{tab:ab2}
\hline 
Star name& [Ti I/H]& $N$ & [Ti II/H]& $N$ & [Cr I/H]& $N$&[Cr II/H]& $N$ & [Mn I/H]& $N$ \\ 
\hline 
\endfirsthead 
\hline 
Star name& [Ti I/H]& $N$ & [Ti II/H]& $N$ & [Cr I/H]& $N$&[Cr II/H]& $N$ & [Mn I/H]& $N$ \\ 
\hline 
\endhead 
\hline 
\endfoot 
\hline 
\endlastfoot 
\hline 
BD$+$\timeform{01D} 3070 & $-1.46\pm0.06$ &11 & $-1.19\pm0.04$ & 7 & $-1.82\pm0.03$ & 10 & $-1.52\pm0.05$  & 5 & $-2.32\pm0.09$ & 2 \\ 
BD$+$\timeform{04D} 2466 & $-1.94\pm0.08$ &1 & $-1.62\pm0.08$ & 2 & $-2.28\pm0.03$ & 5 & $-1.97\pm0.08$  & 1 & $-2.66\pm0.08$ & 1 \\ 
BD$+$\timeform{04D} 2621 & $-2.59\pm0.03$ &7 & $-2.28\pm0.04$ & 4 & $-3.02\pm0.02$ & 5 & $-2.59\pm0.05$  & 1 & $-3.18\pm0.02$ & 3 \\ 
BD$+$\timeform{09D} 2870 & $-2.66\pm0.02$ &10 & $-2.43\pm0.04$ & 8 & $-3.08\pm0.02$ & 7 & $-2.70\pm0.08$  & 2 & $-3.39\pm0.08$ & 1 \\ 
BD$+$\timeform{10D} 2495 & $-2.07\pm0.02$ &7 & $-1.84\pm0.03$ & 6 & $-2.44\pm0.02$ & 9 & $-2.04\pm0.06$  & 4 & $-2.75\pm0.02$ & 3 \\ 
BD$+$\timeform{12D} 2547 & $-2.07\pm0.03$ &8 & $-1.68\pm0.05$ & 5 & $-2.37\pm0.02$ & 7 & $-1.99\pm0.04$  & 3 & $-2.66\pm0.08$ & 2 \\ 
BD$+$\timeform{13D} 2995 & $-0.82\pm0.03$ &7 & $-0.47\pm0.05$ & 3 & $-1.18\pm0.04$ & 6 & $-0.96\pm0.06$  & 2 & $-1.60\pm0.03$ & 3 \\ 
BD$+$\timeform{29D} 2356 & $-1.23\pm0.06$ &10 & $-0.92\pm0.05$ & 4 & $-1.64\pm0.02$ & 6 & $-1.40\pm0.10$  & 2 & $-2.02\pm0.03$ & 3 \\ 
BD$+$\timeform{30D} 2611 & $-1.27\pm0.09$ &2 & $-1.13\pm0.09$ & 1 & $-1.44\pm0.09$ & 1 & -  & - & $-1.95\pm0.09$ & 2 \\ 
BD$-$\timeform{03D} 5215 & $-1.46\pm0.09$ &2 & $-1.18\pm0.09$ & 2 & $-1.89\pm0.03$ & 5 & $-1.57\pm0.05$  & 4 & $-2.12\pm0.08$ & 1 \\ 
BD$-$\timeform{10D} 548 & $-1.56\pm0.03$ &3 & $-1.22\pm0.10$ & 1 & $-1.92\pm0.10$ & 4 & $-1.74\pm0.09$  & 2 & $-2.37\pm0.03$ & 3 \\ 
BD$-$\timeform{14D} 5890 & $-2.32\pm0.02$ &9 & $-2.07\pm0.04$ & 3 & $-2.77\pm0.02$ & 5 & $-2.30\pm0.05$  & 2 & $-3.06\pm0.05$ & 2 \\ 
BD$-$\timeform{17D} 484 & $-1.38\pm0.03$ &3 & $-1.09\pm0.05$ & 6 & $-1.90\pm0.06$ & 1 & $-1.56\pm0.06$  & 2 & $-2.24\pm0.06$ & 2 \\ 
BD$-$\timeform{18D} 271 & $-2.75\pm0.07$ &12 & $-2.23\pm0.05$ & 3 & $-3.13\pm0.04$ & 7 & $-2.65\pm0.08$  & 3 & $-3.26\pm0.06$ & 3 \\ 
CD$-$\timeform{24D} 17504 & - &- & $-3.17\pm0.05$ & 3 & $-3.75\pm0.05$ & 1 & -  & - & - & - \\ 
G 112-43  & $-1.22\pm0.03$ &7 & $-1.07\pm0.03$ & 9 & $-1.60\pm0.04$ & 10 & $-1.39\pm0.05$  & 5 & $-1.90\pm0.02$ & 3 \\ 
G 115-58  & $-1.31\pm0.03$ &4 & $-1.07\pm0.04$ & 10 & $-1.63\pm0.01$ & 3 & $-1.38\pm0.07$  & 2 & $-1.95\pm0.07$ & 2 \\ 
G 125-13  & $-1.51\pm0.02$ &3 & $-1.23\pm0.03$ & 6 & $-1.89\pm0.02$ & 5 & $-1.43\pm0.07$  & 1 & $-2.23\pm0.07$ & 2 \\ 
G 14-39  & $-1.31\pm0.03$ &5 & $-1.45\pm0.08$ & 3 & $-1.73\pm0.03$ & 4 & -  & - & $-2.27\pm0.04$ & 1 \\ 
G 15-13  & $-1.27\pm0.03$ &10 & $-1.16\pm0.06$ & 5 & $-1.55\pm0.03$ & 11 & $-1.43\pm0.08$  & 1 & $-1.99\pm0.08$ & 2 \\ 
G 154-34  & $-2.59\pm0.03$ &9 & $-2.36\pm0.06$ & 4 & $-2.91\pm0.01$ & 8 & -  & - & $-3.29\pm0.06$ & 2 \\ 
G 165-39  & $-1.77\pm0.03$ &5 & $-1.67\pm0.04$ & 9 & $-2.38\pm0.05$ & 2 & $-2.08\pm0.05$  & 2 & $-2.69\pm0.05$ & 2 \\ 
G 166-37  & $-1.10\pm0.03$ &11 & $-0.89\pm0.05$ & 4 & $-1.41\pm0.03$ & 8 & $-1.30\pm0.08$  & 1 & $-1.81\pm0.02$ & 3 \\ 
G 17-25  & $-0.49\pm0.05$ &2 & $-0.43\pm0.05$ & 2 & $-0.92\pm0.02$ & 5 & $-0.97\pm0.05$  & 1 & $-1.35\pm0.07$ & 4 \\ 
G 18-24  & $-1.45\pm0.03$ &5 & $-1.13\pm0.02$ & 3 & $-1.83\pm0.07$ & 2 & $-1.52\pm0.07$  & 1 & $-2.19\pm0.07$ & 2 \\ 
G 188-30  & $-1.44\pm0.03$ &12 & $-1.24\pm0.04$ & 5 & $-1.71\pm0.03$ & 10 & $-1.53\pm0.06$  & 1 & $-2.16\pm0.02$ & 4 \\ 
G 20-15  & $-1.53\pm0.02$ &3 & $-1.26\pm0.03$ & 6 & $-1.93\pm0.03$ & 3 & $-1.59\pm0.07$  & 2 & $-2.22\pm0.07$ & 2 \\ 
G 206-23  & - &- & $-1.72\pm0.05$ & 2 & $-2.42\pm0.05$ & 1 & -  & - & $-2.78\pm0.05$ & 1 \\ 
G 238-30  & - &- & $-3.42\pm0.04$ & 3 & $-4.01\pm0.05$ & 1 & -  & - & - & - \\ 
G 25-24  & $-1.99\pm0.07$ &2 & $-1.70\pm0.04$ & 4 & $-2.33\pm0.02$ & 4 & $-1.86\pm0.07$  & 1 & $-2.65\pm0.01$ & 3 \\ 
G 275-11  & $-1.39\pm0.08$ &2 & $-1.04\pm0.05$ & 5 & $-1.81\pm0.08$ & 2 & $-1.40\pm0.08$  & 2 & $-2.11\pm0.08$ & 2 \\ 
G 41-41  & - &- & $-2.57\pm0.08$ & 3 & $-3.15\pm0.05$ & 1 & -  & - & - & - \\ 
G 48-29  & - &- & $-2.50\pm0.07$ & 3 & $-3.11\pm0.04$ & 1 & -  & - & - & - \\ 
G 53-41  & $-1.29\pm0.03$ &6 & $-1.05\pm0.03$ & 10 & $-1.62\pm0.02$ & 7 & $-1.34\pm0.10$  & 2 & $-1.96\pm0.10$ & 2 \\ 
G 59-27  & $-2.04\pm0.06$ &1 & $-2.02\pm0.04$ & 5 & - & - & -  & - & $-2.88\pm0.05$ & 1 \\ 
G 64-12  & - &- & $-2.96\pm0.04$ & 2 & $-3.66\pm0.03$ & 1 & -  & - & - & - \\ 
G 64-37  & - &- & $-2.90\pm0.07$ & 3 & - & - & -  & - & - & - \\ 
HD 107752  & $-3.13\pm0.03$ &6 & $-2.97\pm0.03$ & 11 & $-3.44\pm0.02$ & 6 & -  & - & - & - \\ 
HD 108577  & $-2.20\pm0.03$ &7 & $-2.12\pm0.04$ & 7 & $-2.62\pm0.01$ & 6 & $-2.36\pm0.06$  & 4 & $-2.83\pm0.09$ & 1 \\ 
HD 111721  & $-1.21\pm0.03$ &3 & $-0.71\pm0.11$ & 1 & $-1.49\pm0.05$ & 5 & $-1.27\pm0.11$  & 1 & $-1.97\pm0.04$ & 3 \\ 
HD 111980  & $-1.01\pm0.04$ &4 & $-0.67\pm0.08$ & 1 & $-1.40\pm0.05$ & 6 & $-1.11\pm0.07$  & 3 & $-1.81\pm0.03$ & 3 \\ 
HD 119516  & $-1.93\pm0.07$ &2 & $-1.85\pm0.04$ & 6 & $-2.33\pm0.03$ & 3 & $-1.96\pm0.08$  & 3 & $-2.57\pm0.07$ & 1 \\ 
HD 124358  & $-1.86\pm0.03$ &7 & $-1.57\pm0.03$ & 4 & $-2.12\pm0.02$ & 9 & $-1.75\pm0.06$  & 3 & $-2.43\pm0.07$ & 1 \\ 
HD 128279  & $-2.27\pm0.02$ &13 & $-2.09\pm0.03$ & 11 & $-2.73\pm0.02$ & 11 & $-2.22\pm0.08$  & 1 & $-3.04\pm0.08$ & 2 \\ 
HD 134439  & $-1.04\pm0.04$ &10 & $-0.95\pm0.05$ & 3 & $-1.30\pm0.03$ & 13 & $-1.16\pm0.08$  & 1 & $-1.68\pm0.04$ & 4 \\ 
HD 175305  & $-1.27\pm0.08$ &7 & $-1.06\pm0.05$ & 4 & $-1.62\pm0.03$ & 9 & $-1.47\pm0.09$  & 2 & $-2.07\pm0.04$ & 3 \\ 
HD 214161  & $-2.38\pm0.07$ &8 & $-1.91\pm0.07$ & 1 & $-2.62\pm0.02$ & 5 & $-2.24\pm0.03$  & 3 & $-2.91\pm0.03$ & 3 \\ 
HD 214362  & $-1.75\pm0.03$ &1 & $-1.65\pm0.03$ & 2 & $-2.25\pm0.03$ & 2 & $-2.12\pm0.03$  & 2 & $-2.52\pm0.03$ & 1 \\ 
HD 218857  & $-2.03\pm0.03$ &7 & $-1.68\pm0.04$ & 3 & $-2.39\pm0.02$ & 5 & $-1.94\pm0.06$  & 4 & $-2.70\pm0.02$ & 3 \\ 
HD 237846  & $-3.08\pm0.02$ &5 & $-2.98\pm0.03$ & 9 & $-3.59\pm0.04$ & 3 & -  & - & - & - \\ 
HD 33771  & $-2.17\pm0.03$ &11 & $-1.87\pm0.03$ & 7 & $-2.52\pm0.02$ & 9 & $-2.07\pm0.06$  & 5 & $-2.81\pm0.09$ & 1 \\ 
HD 85773  & $-2.71\pm0.04$ &9 & $-2.20\pm0.03$ & 6 & $-2.92\pm0.02$ & 8 & $-2.62\pm0.05$  & 1 & $-3.01\pm0.05$ & 1 \\ 
LP 443-65  & $-1.49\pm0.03$ &3 & $-1.26\pm0.04$ & 7 & $-1.98\pm0.06$ & 2 & $-1.67\pm0.07$  & 3 & $-2.23\pm0.06$ & 2 \\ 
LP 763-87  & $-2.19\pm0.07$ &1 & $-2.23\pm0.05$ & 4 & $-2.87\pm0.07$ & 1 & -  & - & - & - \\ 
LP 859-35  & $-1.60\pm0.02$ &5 & $-1.35\pm0.07$ & 3 & $-1.99\pm0.02$ & 5 & -  & - & $-2.35\pm0.07$ & 2 \\ 
LP 877-23  & $-1.67\pm0.03$ &8 & $-1.37\pm0.06$ & 4 & $-1.96\pm0.01$ & 5 & $-1.85\pm0.07$  & 1 & $-2.33\pm0.07$ & 2 \\ 
LP 894-3  & $-1.66\pm0.02$ &4 & $-1.44\pm0.04$ & 9 & $-1.93\pm0.01$ & 5 & $-1.60\pm0.09$  & 2 & $-2.23\pm0.09$ & 2 \\ 
\hline 
\end{longtable} 

{\tabcolsep = 1mm
\begin{longtable}{lcccccccccccc}
\caption{Derived Fe, Ni, Zn, Y and Ba abundances }\label{tab:ab3}
\hline 
Star name& [Fe I/H]& $N$ & [Fe II/H]& $N$ & [Ni I/H]& $N$ &[Zn I/H]& $N$ & [Y II/H]& $N$ & [Ba II/H] & $N$ \\ 
\hline 
\endfirsthead 
\hline 
Star name& [Fe I/H]& $N$ & [Fe II/H]& $N$ & [Ni I/H]& $N$ &[Zn I/H]& $N$ & [Y II/H]& $N$ & [Ba II/H] & $N$ \\ 
\hline 
\endhead 
\hline 
\endfoot 
\hline 
\endlastfoot 
\hline 
BD$+$\timeform{01D} 3070 & $-1.63\pm0.01$ & 63 & $-1.63\pm0.04$ & 9 & $-1.71\pm0.05$ & 11 & $-1.74\pm0.09$  & 2 & $-1.82\pm0.09$ & 2 & $-1.76\pm0.09$ & 3 \\ 
BD$+$\timeform{04D} 2466 & $-2.10\pm0.02$ & 32 & $-2.10\pm0.06$ & 5 & $-1.96\pm0.08$ & 2 & $-2.12\pm0.09$  & 1 & $-1.56\pm0.08$ & 2 & $-0.75\pm0.08$ & 1 \\ 
BD$+$\timeform{04D} 2621 & $-2.69\pm0.01$ & 49 & $-2.67\pm0.03$ & 5 & $-2.68\pm0.06$ & 4 & $-2.54\pm0.07$  & 1 & $-3.16\pm0.06$ & 1 & $-3.74\pm0.05$ & 4 \\ 
BD$+$\timeform{09D} 2870 & $-2.69\pm0.01$ & 53 & $-2.70\pm0.03$ & 7 & $-2.75\pm0.06$ & 8 & $-2.75\pm0.09$  & 2 & $-3.25\pm0.08$ & 2 & $-3.67\pm0.08$ & 2 \\ 
BD$+$\timeform{10D} 2495 & $-2.17\pm0.01$ & 66 & $-2.17\pm0.04$ & 9 & $-2.18\pm0.04$ & 9 & $-2.24\pm0.08$  & 2 & $-2.40\pm0.08$ & 2 & $-2.43\pm0.05$ & 4 \\ 
BD$+$\timeform{12D} 2547 & $-2.11\pm0.01$ & 49 & $-2.06\pm0.06$ & 5 & $-2.20\pm0.05$ & 11 & $-2.13\pm0.09$  & 2 & $-2.26\pm0.08$ & 2 & $-2.13\pm0.08$ & 1 \\ 
BD$+$\timeform{13D} 2995 & $-1.07\pm0.01$ & 26 & $-1.08\pm0.02$ & 6 & $-1.12\pm0.06$ & 10 & $-1.08\pm0.07$  & 2 & $-0.71\pm0.06$ & 1 & $-0.71\pm0.06$ & 2 \\ 
BD$+$\timeform{29D} 2356 & $-1.44\pm0.02$ & 52 & $-1.41\pm0.06$ & 5 & $-1.48\pm0.07$ & 9 & $-1.52\pm0.11$  & 2 & $-1.38\pm0.10$ & 1 & $-1.30\pm0.10$ & 1 \\ 
BD$+$\timeform{30D} 2611 & $-1.32\pm0.02$ & 24 & $-1.31\pm0.09$ & 2 & $-1.49\pm0.04$ & 3 & $-1.68\pm0.10$  & 1 & $-1.49\pm0.09$ & 1 & $-1.36\pm0.09$ & 1 \\ 
BD$-$\timeform{03D} 5215 & $-1.60\pm0.02$ & 19 & $-1.58\pm0.08$ & 4 & $-1.65\pm0.08$ & 2 & $-1.70\pm0.09$  & 1 & $-1.70\pm0.09$ & 1 & $-1.56\pm0.08$ & 3 \\ 
BD$-$\timeform{10D} 548 & $-1.72\pm0.02$ & 42 & $-1.71\pm0.09$ & 2 & $-1.78\pm0.09$ & 6 & $-1.86\pm0.10$  & 2 & $-1.81\pm0.10$ & 1 & $-1.67\pm0.10$ & 2 \\ 
BD$-$\timeform{14D} 5890 & $-2.42\pm0.01$ & 48 & $-2.42\pm0.02$ & 6 & $-2.43\pm0.07$ & 5 & $-2.43\pm0.07$  & 2 & $-2.73\pm0.06$ & 1 & $-2.99\pm0.03$ & 4 \\ 
BD$-$\timeform{17D} 484 & $-1.65\pm0.01$ & 35 & $-1.62\pm0.04$ & 8 & $-1.78\pm0.06$ & 1 & $-1.78\pm0.07$  & 2 & $-1.69\pm0.07$ & 1 & $-1.78\pm0.07$ & 2 \\ 
BD$-$\timeform{18D} 271 & $-2.66\pm0.02$ & 53 & $-2.65\pm0.05$ & 8 & $-2.76\pm0.07$ & 8 & $-2.77\pm0.10$  & 1 & $-3.07\pm0.09$ & 1 & $-3.11\pm0.09$ & 2 \\ 
CD$-$\timeform{24D} 17504 & $-3.66\pm0.02$ & 9 & $-3.67\pm0.05$ & 2 & - & - & -  & - & - & - & $-4.94\pm0.06$ & 1 \\ 
G 112-43  & $-1.52\pm0.01$ & 67 & $-1.51\pm0.02$ & 9 & $-1.49\pm0.06$ & 8 & $-1.36\pm0.09$  & 2 & $-1.69\pm0.08$ & 2 & $-1.79\pm0.04$ & 3 \\ 
G 115-58  & $-1.46\pm0.01$ & 52 & $-1.46\pm0.01$ & 10 & $-1.61\pm0.07$ & 2 & $-1.74\pm0.08$  & 1 & $-1.66\pm0.07$ & 2 & $-1.43\pm0.04$ & 4 \\ 
G 125-13  & $-1.69\pm0.02$ & 33 & $-1.69\pm0.02$ & 7 & $-1.74\pm0.03$ & 4 & $-1.77\pm0.09$  & 2 & $-1.82\pm0.08$ & 1 & $-1.88\pm0.08$ & 2 \\ 
G 14-39  & $-1.82\pm0.02$ & 8 & $-2.17\pm0.04$ & 2 & $-1.78\pm0.04$ & 1 & -  & - & - & - & $-1.97\pm0.04$ & 2 \\ 
G 15-13  & $-1.48\pm0.02$ & 37 & $-1.62\pm0.04$ & 6 & $-1.51\pm0.10$ & 5 & $-1.68\pm0.09$  & 1 & $-1.57\pm0.08$ & 1 & $-1.36\pm0.08$ & 2 \\ 
G 154-34  & $-2.76\pm0.01$ & 64 & $-2.77\pm0.03$ & 6 & $-2.82\pm0.06$ & 1 & -  & - & $-2.89\pm0.06$ & 1 & $-3.33\pm0.03$ & 3 \\ 
G 165-39  & $-2.20\pm0.01$ & 39 & $-2.19\pm0.02$ & 10 & $-2.28\pm0.05$ & 1 & $-2.23\pm0.07$  & 2 & $-2.14\pm0.06$ & 1 & $-2.37\pm0.04$ & 3 \\ 
G 166-37  & $-1.31\pm0.02$ & 39 & $-1.31\pm0.04$ & 5 & $-1.35\pm0.09$ & 7 & $-1.45\pm0.09$  & 2 & $-1.23\pm0.09$ & 1 & $-1.25\pm0.09$ & 2 \\ 
G 17-25  & $-0.90\pm0.01$ & 17 & $-1.15\pm0.10$ & 3 & $-0.85\pm0.11$ & 5 & $-1.09\pm0.06$  & 1 & $-0.67\pm0.05$ & 1 & $-0.72\pm0.05$ & 2 \\ 
G 18-24  & $-1.61\pm0.02$ & 23 & $-1.62\pm0.03$ & 3 & $-1.74\pm0.07$ & 2 & $-1.67\pm0.08$  & 2 & $-1.03\pm0.08$ & 2 & $-0.44\pm0.08$ & 1 \\ 
G 188-30  & $-1.61\pm0.01$ & 47 & $-1.75\pm0.03$ & 5 & $-1.66\pm0.07$ & 8 & $-1.84\pm0.07$  & 2 & $-1.74\pm0.06$ & 1 & $-1.78\pm0.04$ & 4 \\ 
G 20-15  & $-1.76\pm0.02$ & 28 & $-1.75\pm0.03$ & 6 & $-1.81\pm0.07$ & 1 & $-1.77\pm0.08$  & 2 & $-1.83\pm0.07$ & 1 & $-1.80\pm0.03$ & 3 \\ 
G 206-23  & $-2.18\pm0.01$ & 18 & $-2.17\pm0.04$ & 3 & - & - & $-2.21\pm0.06$  & 1 & $-2.27\pm0.05$ & 1 & $-2.21\pm0.05$ & 2 \\ 
G 238-30  & $-3.77\pm0.02$ & 16 & $-3.77\pm0.05$ & 1 & - & - & -  & - & - & - & - & - \\ 
G 25-24  & $-2.07\pm0.01$ & 37 & $-2.06\pm0.03$ & 5 & $-2.21\pm0.07$ & 1 & $-2.21\pm0.08$  & 2 & $-2.36\pm0.07$ & 2 & $-2.22\pm0.05$ & 3 \\ 
G 275-11  & $-1.55\pm0.02$ & 29 & $-1.53\pm0.03$ & 6 & $-1.62\pm0.08$ & 1 & $-1.71\pm0.09$  & 2 & $-1.65\pm0.08$ & 1 & $-1.62\pm0.06$ & 4 \\ 
G 41-41  & $-2.98\pm0.02$ & 19 & $-3.01\pm0.05$ & 3 & - & - & -  & - & - & - & $-3.57\pm0.06$ & 1 \\ 
G 48-29  & $-3.03\pm0.01$ & 19 & $-3.02\pm0.06$ & 3 & - & - & -  & - & - & - & $-3.59\pm0.04$ & 1 \\ 
G 53-41  & $-1.44\pm0.02$ & 56 & $-1.44\pm0.03$ & 10 & $-1.50\pm0.02$ & 8 & $-1.49\pm0.10$  & 2 & $-1.31\pm0.10$ & 2 & $-1.21\pm0.12$ & 3 \\ 
G 59-27  & $-2.42\pm0.01$ & 21 & $-2.40\pm0.03$ & 5 & - & - & -  & - & $-2.57\pm0.06$ & 2 & $-2.90\pm0.06$ & 2 \\ 
G 64-12  & $-3.56\pm0.01$ & 14 & $-3.56\pm0.03$ & 2 & - & - & -  & - & - & - & $-3.81\pm0.04$ & 2 \\ 
G 64-37  & $-3.40\pm0.01$ & 15 & $-3.39\pm0.03$ & 3 & - & - & -  & - & - & - & $-4.12\pm0.03$ & 2 \\ 
HD 107752  & $-3.10\pm0.01$ & 61 & $-3.10\pm0.03$ & 9 & $-3.26\pm0.08$ & 1 & $-3.11\pm0.09$  & 2 & $-3.50\pm0.08$ & 2 & $-3.58\pm0.03$ & 4 \\ 
HD 108577  & $-2.35\pm0.02$ & 51 & $-2.39\pm0.02$ & 8 & $-2.28\pm0.06$ & 4 & $-2.32\pm0.10$  & 2 & $-2.77\pm0.09$ & 2 & $-2.58\pm0.12$ & 3 \\ 
HD 111721  & $-1.35\pm0.02$ & 35 & $-1.31\pm0.03$ & 3 & $-1.34\pm0.09$ & 4 & $-1.32\pm0.12$  & 2 & $-1.08\pm0.11$ & 1 & $-1.13\pm0.11$ & 2 \\ 
HD 111980  & $-1.25\pm0.02$ & 36 & $-1.26\pm0.03$ & 5 & $-1.28\pm0.07$ & 4 & $-1.24\pm0.09$  & 2 & $-0.98\pm0.08$ & 1 & $-0.95\pm0.08$ & 2 \\ 
HD 119516  & $-2.09\pm0.02$ & 27 & $-2.07\pm0.05$ & 6 & $-2.20\pm0.07$ & 1 & $-2.18\pm0.08$  & 2 & $-2.26\pm0.07$ & 2 & $-2.01\pm0.08$ & 3 \\ 
HD 124358  & $-1.78\pm0.01$ & 47 & $-1.76\pm0.06$ & 6 & $-1.96\pm0.06$ & 9 & $-2.07\pm0.08$  & 2 & $-2.35\pm0.07$ & 1 & $-2.06\pm0.07$ & 2 \\ 
HD 128279  & $-2.44\pm0.01$ & 70 & $-2.45\pm0.03$ & 11 & $-2.41\pm0.06$ & 8 & $-2.52\pm0.09$  & 2 & - & - & $-3.26\pm0.04$ & 3 \\ 
HD 134439  & $-1.20\pm0.01$ & 45 & $-1.35\pm0.04$ & 6 & $-1.17\pm0.11$ & 5 & $-1.50\pm0.09$  & 2 & $-1.51\pm0.08$ & 1 & $-1.35\pm0.08$ & 2 \\ 
HD 175305  & $-1.46\pm0.01$ & 60 & $-1.44\pm0.01$ & 6 & $-1.50\pm0.08$ & 7 & $-1.56\pm0.09$  & 2 & $-1.53\pm0.09$ & 1 & $-1.41\pm0.09$ & 1 \\ 
HD 214161  & $-2.23\pm0.01$ & 55 & $-2.23\pm0.02$ & 5 & $-2.37\pm0.08$ & 6 & $-2.48\pm0.07$  & 2 & $-2.71\pm0.07$ & 1 & $-2.62\pm0.04$ & 4 \\ 
HD 214362  & $-2.05\pm0.02$ & 5 & $-2.06\pm0.03$ & 2 & $-2.07\pm0.03$ & 1 & $-2.06\pm0.05$  & 1 & $-2.09\pm0.03$ & 2 & $-1.92\pm0.03$ & 1 \\ 
HD 218857  & $-2.12\pm0.01$ & 60 & $-2.11\pm0.02$ & 8 & $-2.10\pm0.10$ & 4 & $-2.13\pm0.08$  & 2 & $-2.48\pm0.07$ & 1 & $-2.70\pm0.05$ & 4 \\ 
HD 237846  & $-3.17\pm0.01$ & 55 & $-3.19\pm0.02$ & 6 & - & - & $-3.11\pm0.09$  & 1 & $-3.72\pm0.08$ & 1 & $-4.36\pm0.08$ & 2 \\ 
HD 33771  & $-2.23\pm0.01$ & 52 & $-2.22\pm0.02$ & 6 & $-2.25\pm0.06$ & 6 & $-2.24\pm0.09$  & 2 & $-2.41\pm0.09$ & 1 & $-2.52\pm0.06$ & 3 \\ 
HD 85773  & $-2.59\pm0.01$ & 33 & $-2.55\pm0.04$ & 4 & $-2.56\pm0.09$ & 5 & $-2.13\pm0.06$  & 2 & $-3.27\pm0.05$ & 2 & $-3.33\pm0.07$ & 3 \\ 
LP 443-65  & $-1.74\pm0.01$ & 41 & $-1.72\pm0.03$ & 6 & $-1.81\pm0.06$ & 1 & $-1.86\pm0.07$  & 2 & $-1.76\pm0.06$ & 1 & $-1.81\pm0.03$ & 4 \\ 
LP 763-87  & $-2.69\pm0.02$ & 22 & $-2.67\pm0.04$ & 4 & - & - & -  & - & $-2.68\pm0.07$ & 2 & $-3.12\pm0.07$ & 2 \\ 
LP 859-35  & $-1.78\pm0.02$ & 23 & $-1.78\pm0.03$ & 5 & $-1.82\pm0.07$ & 1 & $-1.79\pm0.08$  & 2 & $-2.33\pm0.07$ & 1 & $-2.00\pm0.09$ & 4 \\ 
LP 877-23  & $-1.78\pm0.01$ & 45 & $-1.79\pm0.04$ & 4 & $-1.86\pm0.04$ & 4 & $-1.82\pm0.08$  & 2 & $-1.97\pm0.08$ & 1 & $-1.81\pm0.05$ & 4 \\ 
LP 894-3  & $-1.67\pm0.01$ & 59 & $-1.66\pm0.02$ & 9 & $-1.84\pm0.09$ & 2 & $-2.00\pm0.09$  & 1 & $-2.19\pm0.09$ & 1 & $-2.05\pm0.09$ & 2 \\ 
\hline 
\end{longtable} 
}

\begin{longtable}{lcccccc}
\caption{Fe-normalized abundance ratios }\label{tab:ab4}
\hline 
Star name& [Fe/H]& [Na/Fe]& [Mg/Fe]&  [Si/Fe]&[Ca/Fe]& [Ti/Fe] \\ 
\hline 
\endfirsthead 
\hline 
Star name& [Fe/H]& [Na/Fe]& [Mg/Fe]&  [Si/Fe]&[Ca/Fe]& [Ti/Fe] \\ 
\hline 
\endhead 
\hline 
\endfoot 
\hline 
\endlastfoot 
\hline 
BD$+$\timeform{01D} 3070 & $-1.63\pm0.01$ & $-0.25\pm0.09$ & $ 0.37\pm0.03$ & $ 0.25\pm0.09$ & $ 0.24\pm0.03$ & $ 0.35\pm0.04$   \\ 
BD$+$\timeform{04D} 2466 & $-2.10\pm0.02$ & $-0.04\pm0.09$ & $ 0.44\pm0.08$ & $ 0.58\pm0.08$ & $ 0.48\pm0.04$ & $ 0.33\pm0.06$   \\ 
BD$+$\timeform{04D} 2621 & $-2.68\pm0.01$ & $-0.21\pm0.06$ & $ 0.59\pm0.09$ & - & $ 0.40\pm0.03$ & $ 0.21\pm0.03$   \\ 
BD$+$\timeform{09D} 2870 & $-2.70\pm0.01$ & $-0.07\pm0.08$ & $ 0.74\pm0.16$ & - & $ 0.42\pm0.03$ & $ 0.11\pm0.02$   \\ 
BD$+$\timeform{10D} 2495 & $-2.17\pm0.01$ & $-0.16\pm0.08$ & $ 0.47\pm0.06$ & $ 0.35\pm0.07$ & $ 0.29\pm0.03$ & $ 0.19\pm0.02$   \\ 
BD$+$\timeform{12D} 2547 & $-2.10\pm0.01$ & $-0.29\pm0.08$ & $ 0.50\pm0.08$ & $ 0.42\pm0.08$ & $ 0.30\pm0.03$ & $ 0.16\pm0.03$   \\ 
BD$+$\timeform{13D} 2995 & $-1.07\pm0.01$ & $-0.13\pm0.06$ & $ 0.55\pm0.06$ & - & $ 0.20\pm0.03$ & $ 0.35\pm0.03$   \\ 
BD$+$\timeform{29D} 2356 & $-1.44\pm0.02$ & $-0.26\pm0.06$ & $ 0.39\pm0.10$ & $ 0.28\pm0.10$ & $ 0.22\pm0.04$ & $ 0.39\pm0.04$   \\ 
BD$+$\timeform{30D} 2611 & $-1.32\pm0.02$ & - & $ 0.24\pm0.09$ & $ 0.13\pm0.09$ & $ 0.06\pm0.04$ & $ 0.12\pm0.07$   \\ 
BD$-$\timeform{03D} 5215 & $-1.60\pm0.02$ & $-0.42\pm0.09$ & $ 0.33\pm0.09$ & - & $ 0.36\pm0.09$ & $ 0.28\pm0.06$   \\ 
BD$-$\timeform{10D} 548 & $-1.72\pm0.02$ & $-0.26\pm0.10$ & $ 0.43\pm0.05$ & $ 0.34\pm0.03$ & $ 0.31\pm0.03$ & $ 0.19\pm0.03$   \\ 
BD$-$\timeform{14D} 5890 & $-2.42\pm0.01$ & $-0.27\pm0.06$ & $ 0.61\pm0.09$ & - & $ 0.36\pm0.03$ & $ 0.18\pm0.02$   \\ 
BD$-$\timeform{17D} 484 & $-1.65\pm0.01$ & $-0.39\pm0.07$ & $ 0.41\pm0.05$ & - & $ 0.36\pm0.04$ & $ 0.37\pm0.03$   \\ 
BD$-$\timeform{18D} 271 & $-2.66\pm0.01$ & $-0.15\pm0.09$ & $ 0.86\pm0.07$ & $ 0.50\pm0.09$ & $ 0.32\pm0.03$ & $ 0.23\pm0.04$   \\ 
CD$-$\timeform{24D} 17504 & $-3.66\pm0.02$ & - & $ 0.71\pm0.06$ & - & $ 0.26\pm0.06$ & $ 0.49\pm0.05$   \\ 
G 112-43  & $-1.51\pm0.01$ & $-0.09\pm0.08$ & $ 0.39\pm0.06$ & $ 0.33\pm0.08$ & $ 0.31\pm0.02$ & $ 0.36\pm0.02$   \\ 
G 115-58  & $-1.46\pm0.01$ & - & $ 0.19\pm0.04$ & $ 0.04\pm0.07$ & $ 0.20\pm0.03$ & $ 0.25\pm0.02$   \\ 
G 125-13  & $-1.69\pm0.01$ & $-0.16\pm0.08$ & $ 0.39\pm0.04$ & - & $ 0.26\pm0.04$ & $ 0.31\pm0.02$   \\ 
G 14-39  & $-1.88\pm0.01$ & $-0.03\pm0.04$ & $ 0.53\pm0.04$ & - & $ 0.44\pm0.05$ & $ 0.55\pm0.03$   \\ 
G 15-13  & $-1.50\pm0.01$ & $-0.77\pm0.08$ & $ 0.34\pm0.08$ & - & $ 0.17\pm0.03$ & $ 0.25\pm0.03$   \\ 
G 154-34  & $-2.77\pm0.01$ & - & $ 0.52\pm0.03$ & - & $ 0.29\pm0.03$ & $ 0.22\pm0.03$   \\ 
G 165-39  & $-2.20\pm0.01$ & $-0.21\pm0.06$ & $ 0.45\pm0.07$ & - & $ 0.46\pm0.02$ & $ 0.46\pm0.02$   \\ 
G 166-37  & $-1.31\pm0.01$ & $-0.37\pm0.09$ & $ 0.40\pm0.09$ & $ 0.20\pm0.09$ & $ 0.19\pm0.03$ & $ 0.28\pm0.03$   \\ 
G 17-25  & $-0.91\pm0.01$ & $-0.22\pm0.05$ & $ 0.57\pm0.05$ & $ 0.14\pm0.05$ & $ 0.26\pm0.05$ & $ 0.45\pm0.04$   \\ 
G 18-24  & $-1.62\pm0.02$ & $-0.30\pm0.08$ & $ 0.23\pm0.03$ & - & $ 0.19\pm0.05$ & $ 0.35\pm0.02$   \\ 
G 188-30  & $-1.64\pm0.01$ & $-0.59\pm0.06$ & $ 0.55\pm0.20$ & - & $ 0.14\pm0.03$ & $ 0.24\pm0.02$   \\ 
G 20-15  & $-1.75\pm0.01$ & $-0.26\pm0.07$ & $ 0.41\pm0.04$ & - & $ 0.28\pm0.03$ & $ 0.31\pm0.02$   \\ 
G 206-23  & $-2.18\pm0.01$ & - & $ 0.58\pm0.03$ & - & $ 0.36\pm0.03$ & $ 0.45\pm0.06$   \\ 
G 238-30  & $-3.77\pm0.01$ & - & $ 0.88\pm0.05$ & - & $ 0.69\pm0.03$ & $ 0.35\pm0.04$   \\ 
G 25-24  & $-2.06\pm0.01$ & $-0.45\pm0.07$ & $ 0.33\pm0.04$ & - & $ 0.19\pm0.03$ & $ 0.28\pm0.04$   \\ 
G 275-11  & $-1.54\pm0.01$ & $-0.28\pm0.08$ & $ 0.34\pm0.07$ & $ 0.43\pm0.08$ & $ 0.34\pm0.04$ & $ 0.41\pm0.04$   \\ 
G 41-41  & $-2.98\pm0.01$ & - & $ 0.47\pm0.06$ & - & $ 0.35\pm0.06$ & $ 0.41\pm0.08$   \\ 
G 48-29  & $-3.03\pm0.01$ & - & $ 0.63\pm0.04$ & - & $ 0.53\pm0.06$ & $ 0.54\pm0.07$   \\ 
G 53-41  & $-1.44\pm0.01$ & $ 0.18\pm0.05$ & $ 0.32\pm0.06$ & $ 0.39\pm0.07$ & $ 0.25\pm0.03$ & $ 0.24\pm0.02$   \\ 
G 59-27  & $-2.42\pm0.01$ & - & $ 0.73\pm0.04$ & - & $ 0.49\pm0.02$ & $ 0.39\pm0.03$   \\ 
G 64-12  & $-3.56\pm0.01$ & - & $ 0.76\pm0.04$ & - & $ 0.51\pm0.03$ & $ 0.60\pm0.04$   \\ 
G 64-37  & $-3.40\pm0.01$ & - & $ 0.57\pm0.03$ & - & $ 0.57\pm0.17$ & $ 0.49\pm0.07$   \\ 
HD 107752  & $-3.10\pm0.01$ & - & $ 0.54\pm0.12$ & - & $ 0.37\pm0.03$ & $ 0.04\pm0.02$   \\ 
HD 108577  & $-2.37\pm0.01$ & $-0.40\pm0.09$ & $ 0.57\pm0.10$ & - & $ 0.40\pm0.03$ & $ 0.20\pm0.02$   \\ 
HD 111721  & $-1.34\pm0.02$ & $-0.17\pm0.11$ & - & $ 0.39\pm0.11$ & $ 0.31\pm0.04$ & $ 0.17\pm0.03$   \\ 
HD 111980  & $-1.25\pm0.01$ & $-0.03\pm0.08$ & $ 0.44\pm0.08$ & $ 0.43\pm0.03$ & $ 0.33\pm0.04$ & $ 0.31\pm0.04$   \\ 
HD 119516  & $-2.08\pm0.01$ & - & $ 0.34\pm0.14$ & - & $ 0.35\pm0.07$ & $ 0.21\pm0.03$   \\ 
HD 124358  & $-1.78\pm0.01$ & $-0.61\pm0.07$ & $ 0.34\pm0.07$ & $ 0.21\pm0.02$ & $ 0.16\pm0.04$ & $ 0.04\pm0.02$   \\ 
HD 128279  & $-2.44\pm0.01$ & $-0.34\pm0.08$ & $ 0.52\pm0.07$ & - & $ 0.36\pm0.03$ & $ 0.25\pm0.02$   \\ 
HD 134439  & $-1.21\pm0.01$ & $-0.69\pm0.08$ & $ 0.15\pm0.08$ & - & $ 0.01\pm0.04$ & $ 0.21\pm0.03$   \\ 
HD 175305  & $-1.45\pm0.01$ & $-0.22\pm0.09$ & $ 0.36\pm0.09$ & $ 0.26\pm0.06$ & $ 0.25\pm0.03$ & $ 0.33\pm0.04$   \\ 
HD 214161  & $-2.23\pm0.01$ & $-0.38\pm0.07$ & $ 0.38\pm0.09$ & - & $ 0.22\pm0.03$ & $ 0.12\pm0.05$   \\ 
HD 214362  & $-2.05\pm0.01$ & - & $ 0.45\pm0.03$ & - & - & $ 0.35\pm0.03$   \\ 
HD 218857  & $-2.12\pm0.01$ & $-0.35\pm0.07$ & $ 0.41\pm0.06$ & - & $ 0.27\pm0.03$ & $ 0.21\pm0.02$   \\ 
HD 237846  & $-3.18\pm0.01$ & - & $ 0.53\pm0.15$ & - & $ 0.38\pm0.03$ & $ 0.13\pm0.02$   \\ 
HD 33771  & $-2.23\pm0.01$ & $-0.30\pm0.09$ & $ 0.60\pm0.09$ & $ 0.36\pm0.09$ & $ 0.34\pm0.03$ & $ 0.18\pm0.02$   \\ 
HD 85773  & $-2.58\pm0.01$ & $-0.35\pm0.06$ & $ 0.79\pm0.05$ & - & $ 0.26\pm0.02$ & $ 0.18\pm0.03$   \\ 
LP 443-65  & $-1.74\pm0.01$ & $-0.29\pm0.06$ & $ 0.40\pm0.05$ & - & $ 0.33\pm0.04$ & $ 0.34\pm0.02$   \\ 
LP 763-87  & $-2.68\pm0.01$ & - & $ 0.67\pm0.07$ & - & $ 0.40\pm0.03$ & $ 0.46\pm0.04$   \\ 
LP 859-35  & $-1.78\pm0.01$ & $-0.01\pm0.07$ & $ 0.39\pm0.07$ & - & $ 0.26\pm0.05$ & $ 0.21\pm0.03$   \\ 
LP 877-23  & $-1.78\pm0.01$ & $-0.28\pm0.08$ & $ 0.52\pm0.12$ & - & $ 0.20\pm0.04$ & $ 0.17\pm0.03$   \\ 
LP 894-3  & $-1.67\pm0.01$ & $-0.49\pm0.09$ & $ 0.23\pm0.05$ & - & $ 0.15\pm0.03$ & $ 0.06\pm0.02$   \\ 
\hline 
\end{longtable}

\begin{longtable}{lcccccc}
\caption{Fe-normalized abundance ratios }\label{tab:ab5}
\hline 
Star name& [Cr/Fe] & [Mn/Fe]& [Ni/Fe]&[Zn/Fe]&[Y/Fe] & [Ba/Fe] \\ 
\hline 
\endfirsthead 
\hline 
Star name& [Cr/Fe] & [Mn/Fe]& [Ni/Fe]&[Zn/Fe]&[Y/Fe] & [Ba/Fe] \\ 
\hline 
\endhead 
\hline 
\endfoot 
\hline 
\endlastfoot 
\hline 
BD$+$\timeform{01D} 3070 & $-0.12\pm0.03$ & $ 0.09\pm0.09$  &$-0.08\pm0.05$ & $-0.11\pm0.10$ & $-0.19\pm0.09$ & $-0.13\pm0.09$ \\ 
BD$+$\timeform{04D} 2466 & $-0.14\pm0.03$ & $ 0.08\pm0.08$  &$ 0.15\pm0.08$ & $-0.01\pm0.09$ & $ 0.54\pm0.09$ & $ 1.36\pm0.09$ \\ 
BD$+$\timeform{04D} 2621 & $-0.27\pm0.02$ & $ 0.03\pm0.03$  &$-0.00\pm0.06$ & $ 0.15\pm0.07$ & $-0.48\pm0.06$ & $-1.06\pm0.05$ \\ 
BD$+$\timeform{09D} 2870 & $-0.37\pm0.02$ & $ 0.08\pm0.08$  &$-0.05\pm0.06$ & $-0.06\pm0.09$ & $-0.56\pm0.08$ & $-0.98\pm0.08$ \\ 
BD$+$\timeform{10D} 2495 & $-0.22\pm0.02$ & $ 0.02\pm0.02$  &$-0.01\pm0.04$ & $-0.07\pm0.09$ & $-0.23\pm0.08$ & $-0.26\pm0.05$ \\ 
BD$+$\timeform{12D} 2547 & $-0.19\pm0.02$ & $ 0.08\pm0.08$  &$-0.09\pm0.05$ & $-0.02\pm0.09$ & $-0.15\pm0.08$ & $-0.03\pm0.08$ \\ 
BD$+$\timeform{13D} 2995 & $-0.03\pm0.03$ & $ 0.04\pm0.04$  &$-0.04\pm0.06$ & $-0.00\pm0.07$ & $ 0.37\pm0.06$ & $ 0.36\pm0.06$ \\ 
BD$+$\timeform{29D} 2356 & $-0.19\pm0.03$ & $ 0.04\pm0.04$  &$-0.04\pm0.07$ & $-0.09\pm0.11$ & $ 0.06\pm0.10$ & $ 0.14\pm0.10$ \\ 
BD$+$\timeform{30D} 2611 & $-0.12\pm0.09$ & $ 0.09\pm0.09$  &$-0.17\pm0.05$ & $-0.36\pm0.10$ & $-0.17\pm0.10$ & $-0.04\pm0.10$ \\ 
BD$-$\timeform{03D} 5215 & $-0.20\pm0.03$ & $ 0.09\pm0.09$  &$-0.05\pm0.09$ & $-0.10\pm0.09$ & $-0.10\pm0.09$ & $ 0.04\pm0.09$ \\ 
BD$-$\timeform{10D} 548 & $-0.11\pm0.07$ & $ 0.03\pm0.03$  &$-0.07\pm0.09$ & $-0.14\pm0.10$ & $-0.10\pm0.10$ & $ 0.05\pm0.10$ \\ 
BD$-$\timeform{14D} 5890 & $-0.26\pm0.02$ & $ 0.05\pm0.05$  &$-0.01\pm0.07$ & $-0.00\pm0.07$ & $-0.31\pm0.06$ & $-0.56\pm0.03$ \\ 
BD$-$\timeform{17D} 484 & $-0.08\pm0.05$ & $ 0.07\pm0.07$  &$-0.14\pm0.07$ & $-0.13\pm0.08$ & $-0.05\pm0.07$ & $-0.13\pm0.07$ \\ 
BD$-$\timeform{18D} 271 & $-0.37\pm0.04$ & $ 0.06\pm0.06$  &$-0.11\pm0.07$ & $-0.12\pm0.10$ & $-0.42\pm0.09$ & $-0.45\pm0.09$ \\ 
CD$-$\timeform{24D} 17504 & $-0.09\pm0.06$ & -  &- & - & - & $-1.28\pm0.06$ \\ 
G 112-43  & $-0.02\pm0.03$ & $ 0.03\pm0.03$  &$ 0.02\pm0.07$ & $ 0.15\pm0.09$ & $-0.17\pm0.08$ & $-0.28\pm0.04$ \\ 
G 115-58  & $-0.16\pm0.01$ & $ 0.07\pm0.07$  &$-0.15\pm0.07$ & $-0.28\pm0.08$ & $-0.20\pm0.07$ & $ 0.03\pm0.04$ \\ 
G 125-13  & $-0.16\pm0.02$ & $ 0.08\pm0.08$  &$-0.05\pm0.03$ & $-0.08\pm0.09$ & $-0.13\pm0.08$ & $-0.19\pm0.08$ \\ 
G 14-39  & $ 0.15\pm0.04$ & $ 0.04\pm0.04$  &$ 0.10\pm0.04$ & - & - & $-0.10\pm0.04$ \\ 
G 15-13  & $-0.04\pm0.03$ & $ 0.08\pm0.08$  &$-0.01\pm0.10$ & $-0.18\pm0.09$ & $-0.07\pm0.08$ & $ 0.14\pm0.08$ \\ 
G 154-34  & $-0.14\pm0.02$ & $ 0.06\pm0.06$  &$-0.06\pm0.06$ & - & $-0.12\pm0.06$ & $-0.56\pm0.03$ \\ 
G 165-39  & $-0.03\pm0.04$ & $ 0.05\pm0.05$  &$-0.08\pm0.05$ & $-0.03\pm0.07$ & $ 0.06\pm0.06$ & $-0.18\pm0.04$ \\ 
G 166-37  & $-0.08\pm0.03$ & $ 0.03\pm0.03$  &$-0.04\pm0.09$ & $-0.14\pm0.09$ & $ 0.08\pm0.09$ & $ 0.06\pm0.09$ \\ 
G 17-25  & $-0.02\pm0.02$ & $ 0.07\pm0.07$  &$ 0.05\pm0.11$ & $-0.18\pm0.06$ & $ 0.24\pm0.05$ & $ 0.19\pm0.05$ \\ 
G 18-24  & $-0.06\pm0.05$ & $ 0.08\pm0.08$  &$-0.12\pm0.08$ & $-0.06\pm0.09$ & $ 0.58\pm0.08$ & $ 1.17\pm0.08$ \\ 
G 188-30  & $-0.04\pm0.03$ & $ 0.02\pm0.02$  &$-0.03\pm0.07$ & $-0.21\pm0.07$ & $-0.11\pm0.06$ & $-0.14\pm0.05$ \\ 
G 20-15  & $-0.13\pm0.03$ & $ 0.07\pm0.07$  &$-0.06\pm0.07$ & $-0.01\pm0.08$ & $-0.08\pm0.07$ & $-0.04\pm0.03$ \\ 
G 206-23  & $-0.24\pm0.05$ & $ 0.05\pm0.05$  &- & $-0.03\pm0.07$ & $-0.09\pm0.06$ & $-0.04\pm0.06$ \\ 
G 238-30  & $-0.24\pm0.05$ & -  &- & - & - & - \\ 
G 25-24  & $-0.22\pm0.02$ & $ 0.02\pm0.02$  &$-0.15\pm0.07$ & $-0.15\pm0.08$ & $-0.30\pm0.07$ & $-0.16\pm0.05$ \\ 
G 275-11  & $-0.06\pm0.06$ & $ 0.08\pm0.08$  &$-0.08\pm0.08$ & $-0.16\pm0.09$ & $-0.11\pm0.08$ & $-0.07\pm0.06$ \\ 
G 41-41  & $-0.16\pm0.06$ & -  &- & - & - & $-0.58\pm0.06$ \\ 
G 48-29  & $-0.08\pm0.04$ & -  &- & - & - & $-0.56\pm0.04$ \\ 
G 53-41  & $-0.17\pm0.03$ & $ 0.10\pm0.10$  &$-0.06\pm0.03$ & $-0.06\pm0.10$ & $ 0.13\pm0.10$ & $ 0.23\pm0.12$ \\ 
G 59-27  & - & $ 0.06\pm0.06$  &- & - & $-0.15\pm0.06$ & $-0.48\pm0.06$ \\ 
G 64-12  & $-0.10\pm0.04$ & -  &- & - & - & $-0.25\pm0.04$ \\ 
G 64-37  & - & -  &- & - & - & $-0.73\pm0.04$ \\ 
HD 107752  & $-0.34\pm0.02$ & -  &$-0.16\pm0.08$ & $-0.01\pm0.09$ & $-0.40\pm0.08$ & $-0.48\pm0.03$ \\ 
HD 108577  & $-0.23\pm0.02$ & $ 0.09\pm0.09$  &$ 0.09\pm0.07$ & $ 0.05\pm0.10$ & $-0.40\pm0.09$ & $-0.21\pm0.12$ \\ 
HD 111721  & $-0.12\pm0.04$ & $ 0.05\pm0.05$  &$ 0.00\pm0.09$ & $ 0.02\pm0.12$ & $ 0.26\pm0.11$ & $ 0.21\pm0.11$ \\ 
HD 111980  & $-0.05\pm0.04$ & $ 0.03\pm0.03$  &$-0.03\pm0.07$ & $ 0.01\pm0.09$ & $ 0.26\pm0.08$ & $ 0.30\pm0.08$ \\ 
HD 119516  & $-0.18\pm0.03$ & $ 0.07\pm0.07$  &$-0.11\pm0.07$ & $-0.10\pm0.08$ & $-0.17\pm0.07$ & $ 0.07\pm0.08$ \\ 
HD 124358  & $-0.28\pm0.02$ & $ 0.07\pm0.07$  &$-0.18\pm0.06$ & $-0.29\pm0.08$ & $-0.57\pm0.07$ & $-0.27\pm0.07$ \\ 
HD 128279  & $-0.26\pm0.02$ & $ 0.08\pm0.08$  &$ 0.04\pm0.06$ & $-0.07\pm0.09$ & - & $-0.82\pm0.04$ \\ 
HD 134439  & $-0.06\pm0.03$ & $ 0.04\pm0.04$  &$ 0.04\pm0.11$ & $-0.29\pm0.09$ & $-0.29\pm0.08$ & $-0.14\pm0.08$ \\ 
HD 175305  & $-0.15\pm0.03$ & $ 0.04\pm0.04$  &$-0.04\pm0.08$ & $-0.11\pm0.10$ & $-0.08\pm0.09$ & $ 0.05\pm0.09$ \\ 
HD 214161  & $-0.23\pm0.02$ & $ 0.03\pm0.03$  &$-0.14\pm0.08$ & $-0.24\pm0.07$ & $-0.48\pm0.07$ & $-0.39\pm0.04$ \\ 
HD 214362  & $-0.14\pm0.02$ & $ 0.03\pm0.03$  &$-0.02\pm0.03$ & $-0.01\pm0.05$ & $-0.04\pm0.04$ & $ 0.13\pm0.04$ \\ 
HD 218857  & $-0.21\pm0.02$ & $ 0.02\pm0.02$  &$ 0.01\pm0.10$ & $-0.01\pm0.08$ & $-0.37\pm0.07$ & $-0.58\pm0.05$ \\ 
HD 237846  & $-0.41\pm0.04$ & -  &- & $ 0.07\pm0.09$ & $-0.54\pm0.08$ & $-1.19\pm0.08$ \\ 
HD 33771  & $-0.24\pm0.02$ & $ 0.09\pm0.09$  &$-0.02\pm0.06$ & $-0.01\pm0.10$ & $-0.18\pm0.09$ & $-0.29\pm0.06$ \\ 
HD 85773  & $-0.27\pm0.02$ & $ 0.05\pm0.05$  &$ 0.02\pm0.09$ & $ 0.45\pm0.07$ & $-0.69\pm0.06$ & $-0.75\pm0.07$ \\ 
LP 443-65  & $-0.11\pm0.05$ & $ 0.06\pm0.06$  &$-0.07\pm0.06$ & $-0.12\pm0.07$ & $-0.02\pm0.06$ & $-0.07\pm0.03$ \\ 
LP 763-87  & $-0.18\pm0.07$ & -  &- & - & $ 0.01\pm0.07$ & $-0.43\pm0.07$ \\ 
LP 859-35  & $-0.20\pm0.02$ & $ 0.07\pm0.07$  &$-0.03\pm0.07$ & $-0.01\pm0.08$ & $-0.55\pm0.07$ & $-0.22\pm0.09$ \\ 
LP 877-23  & $-0.17\pm0.02$ & $ 0.08\pm0.08$  &$-0.08\pm0.04$ & $-0.03\pm0.09$ & $-0.18\pm0.08$ & $-0.03\pm0.05$ \\ 
LP 894-3  & $-0.25\pm0.02$ & $ 0.09\pm0.09$  &$-0.17\pm0.09$ & $-0.33\pm0.09$ & $-0.53\pm0.09$ & $-0.38\pm0.09$ \\ 
\hline 
\end{longtable}
\begin{tabular}{lccccccccccccc}\hline
Element & $Z_{\rm max}$  & \multicolumn{3}{c}{$-4<$[Fe/H]$\leqq-3$\footnotemark[$*$]} & \multicolumn{3}{c}{$-3<$[Fe/H]$\leqq-2$} & \multicolumn{3}{c}{$-2<$[Fe/H]$\leqq-1$}& \multicolumn{3}{c}{$-1<$[Fe/H]$\leqq0$} \\
 & (kpc) & $\mu$\footnotemark[$\dagger$] & $\frac{\sigma}{\sqrt{\mathstrut N}}$\footnotemark[$\ddagger$] & $N$\footnotemark[\S] & $\mu$ & $\frac{\sigma}{\sqrt{\mathstrut N}}$ & $N$ & $\mu$ & $\frac{\sigma}{\sqrt{\mathstrut N}}$ & $N$ & $\mu$ & $\frac{\sigma}{\sqrt{\mathstrut N}}$ & $N$ \\
\hline
 Na & $\leqq$5  & -& -&   0 & $  0.15$ & $  0.14$ &   7 & $ -0.10$ & $  0.02$ &  52 & $  0.07$ & $  0.02$ &  65\\
 & $>$5 & -& -&   0 & $ -0.23$ & $  0.04$ &  18 & $ -0.31$ & $  0.04$ &  39 & $ -0.26$ & $  0.03$ &  2\\
 Mg & $\leqq$5  & -& -&   1 & $  0.44$ & $  0.02$ &  16 & $  0.42$ & $  0.02$ &  51 & $  0.39$ & $  0.01$ &  65\\
 & $>$5 & $  0.66$ & $  0.05$ &   7 & $  0.49$ & $  0.03$ &  29 & $  0.31$ & $  0.02$ &  40 & $  0.31$ & $  0.25$ &  2\\
 Si & $\leqq$5  & -& -&   0 & $  0.46$ & $  0.04$ &   6 & $  0.30$ & $  0.02$ &  46 & $  0.24$ & $  0.01$ &  65\\
 & $>$5 & -& -&   0 & $  0.43$ & $  0.03$ &   7 & $  0.25$ & $  0.02$ &  26 & $  0.06$ & $  0.08$ &  2\\
 Ca & $\leqq$5  & -& -&   1 & $  0.37$ & $  0.02$ &  16 & $  0.31$ & $  0.01$ &  52 & $  0.23$ & $  0.01$ &  65\\
 & $>$5 & $  0.47$ & $  0.05$ &   7 & $  0.35$ & $  0.01$ &  28 & $  0.23$ & $  0.01$ &  41 & $  0.18$ & $  0.08$ &  2\\
 Ti & $\leqq$5  & -& -&   1 & $  0.33$ & $  0.03$ &  16 & $  0.27$ & $  0.01$ &  52 & $  0.19$ & $  0.01$ &  65\\
 & $>$5 & $  0.38$ & $  0.08$ &   7 & $  0.27$ & $  0.02$ &  29 & $  0.24$ & $  0.02$ &  41 & $  0.29$ & $  0.16$ &  2\\
 Cr & $\leqq$5  & -& -&   1 & $ -0.01$ & $  0.02$ &  16 & $ -0.02$ & $  0.01$ &  52 & $ -0.02$ & $  0.01$ &  65\\
 & $>$5 & $ -0.21$ & $  0.06$ &   6 & $ -0.17$ & $  0.02$ &  28 & $ -0.07$ & $  0.02$ &  41 & $ -0.04$ & $  0.01$ &  2\\
 Mn & $\leqq$5  & -& -&   1 & $ -0.48$ & $  0.05$ &   5 & $ -0.39$ & $  0.02$ &  27 & $ -0.21$ & $  0.04$ &  12\\
 & $>$5 & -& -&   0 & $ -0.55$ & $  0.02$ &  20 & $ -0.54$ & $  0.02$ &  25 & -& -&  1\\
 Ni & $\leqq$5  & -& -&   1 & $  0.09$ & $  0.04$ &  14 & $ -0.05$ & $  0.01$ &  48 & $ -0.03$ & $  0.01$ &  62\\
 & $>$5 & -& -&   1 & $ -0.02$ & $  0.02$ &  25 & $ -0.08$ & $  0.01$ &  41 & $ -0.08$ & $  0.14$ &  2\\
 Zn & $\leqq$5  & -& -&   1 & $  0.16$ & $  0.07$ &   5 & $  0.09$ & $  0.02$ &  22 & $  0.16$ & $  0.04$ &  12\\
 & $>$5 & $  0.03$ & $  0.04$ &   2 & $ -0.02$ & $  0.03$ &  18 & $ -0.13$ & $  0.03$ &  23 & -& -&  1\\
  Y & $\leqq$5  & -& -&   0 & $ -0.22$ & $  0.04$ &   2 & $  0.03$ & $  0.05$ &  16 & $ -0.00$ & $  0.03$ &   2\\
 & $>$5 & $ -0.47$ & $  0.07$ &   2 & $ -0.23$ & $  0.06$ &  21 & $ -0.12$ & $  0.04$ &  38 & $  0.07$ & $  0.17$ &  2\\
 Ba & $\leqq$5  & -& -&   1 & $ -0.34$ & $  0.05$ &   7 & $  0.09$ & $  0.04$ &  16 & $  0.15$ & $  0.02$ &   2\\
 & $>$5 & $ -0.75$ & $  0.17$ &   6 & $ -0.26$ & $  0.08$ &  29 & $  0.02$ & $  0.04$ &  39 & $  0.17$ & $  0.02$ &  2\\
\hline
\multicolumn{14}{@{}l@{}}{\hbox to 0pt{\parbox{180mm}{\footnotesize
      \par\noindent
      \footnotemark[$*$] A metallicity interval
      \par\noindent
      \footnotemark[$\dagger$] An average [X/Fe] value of the inner or outer halo sample with the 
given metallicity interval.
      \par\noindent
      \footnotemark[$\ddagger$] A standard deviation divided by the number of objects in each of the inner/outer halo domain 
with the given metallicity interval.      
      \par\noindent
      \footnotemark[$\S$] Number of objects
    }\hss}}
\end{tabular}
\begin{tabular}{lcccc} \hline
 Boundary & \multicolumn{4}{c}{P$_{\rm KS}$\footnotemark[$*$]}\\ 
$Z_{\rm max}$ (kpc) & [Mg/Fe]& [Si/Fe]&[Ca/Fe]& [Ti/Fe]\\ \hline
3 &0.13$\times 10^{-3}$ &  0.70$\times 10^{-1}$ &  0.36$\times 10^{-3}$&  0.79\\
5 & 0.30$\times 10^{-4}$ &  0.39 &  0.60$\times 10^{-3}$ &  0.15\\
10 &  0.45$\times 10^{-2}$&  0.90$\times 10^{-1}$ &  0.11$\times 10^{-1}$ &  0.57\\
\hline
\multicolumn{5}{@{}l@{}}{\hbox to 0pt{\parbox{85mm}{\footnotesize
\par\noindent
\footnotemark[$*$] Kolmogorov-Smirnoff probabilities for the inner/outer halo
division on the boundary $Z_{\rm max}$ value.
}\hss}}
\end{tabular}
